QCD and Yukawa corrections to single-top-quark production via q qbar -> t bbar

We calculate the O(alpha_s) and O(alpha_W m_t^2/M_W^2) corrections to the production of a single top quark via the weak process q qbar -> t bbar at the Fermilab Tevatron and the CERN Large Hadron Collider. An accurate calculation of the cross section is necessary in order to extract |V_tb| from experiment.

==> dsig_lhc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{10}}
\put(860.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{20}}
\put(860.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{30}}
\put(860.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{40}}
\put(860.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{50}}
\put(860.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{60}}
\put(860.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{70}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){150}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,68){\makebox(0,0){200}}
\put(352.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,68){\makebox(0,0){250}}
\put(484.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616,68){\makebox(0,0){300}}
\put(616.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748,68){\makebox(0,0){350}}
\put(748.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){400}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(45,472){\makebox(0,0){\shortstack{$d\sigma/d\sqrt{q^2}$\\(fb/GeV)}}}
\put(550,23){\makebox(0,0){$\sqrt{q^2}$ (GeV)}}
\put(550,877){\makebox(0,0){Differential cross section}}
\put(695,791){\makebox(0,0){\small LHC}}
\put(695,750){\makebox(0,0){\small $\sqrt{S}$ = 14 TeV}}
\put(431,791){\makebox(0,0){\small NLO}}
\put(444,555){\makebox(0,0){\small LO}}
\put(365,144){\makebox(0,0)[l]{\small $\Delta\sigma_{IS}$}}
\put(405,247){\makebox(0,0)[l]{\small $\Delta\sigma_{FS}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(295,113){\usebox{\plotpoint}}
\multiput(298.61,113.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(297.17,113.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(301.17,126){\rule{0.400pt}{2.700pt}}
\multiput(300.17,126.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(303.61,139.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(302.17,139.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(306.17,152){\rule{0.400pt}{2.700pt}}
\multiput(305.17,152.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(308.61,165.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(307.17,165.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(311.61,178.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(310.17,178.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(314.17,192){\rule{0.400pt}{2.700pt}}
\multiput(313.17,192.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(316.61,205.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(315.17,205.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(319.61,219.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(318.17,219.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(322.17,232){\rule{0.400pt}{2.900pt}}
\multiput(321.17,232.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(324.61,246.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(323.17,246.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(327.61,260.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(326.17,260.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(330.17,273){\rule{0.400pt}{2.700pt}}
\multiput(329.17,273.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(332.61,286.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(331.17,286.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(335.17,299){\rule{0.400pt}{2.700pt}}
\multiput(334.17,299.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(337.61,312.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(336.17,312.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(340.61,324.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(339.17,324.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(343.17,336){\rule{0.400pt}{2.500pt}}
\multiput(342.17,336.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(345.61,348.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(344.17,348.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(348.61,359.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(347.17,359.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(351.17,370){\rule{0.400pt}{2.100pt}}
\multiput(350.17,370.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(353.61,380.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(352.17,380.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(356.61,390.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(355.17,390.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(359.17,400){\rule{0.400pt}{1.900pt}}
\multiput(358.17,400.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(361.61,409.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(360.17,409.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(364.61,418.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(363.17,418.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(367.17,426){\rule{0.400pt}{1.700pt}}
\multiput(366.17,426.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(369.61,434.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(368.17,434.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(372.17,442){\rule{0.400pt}{1.500pt}}
\multiput(371.17,442.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(374.61,449.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(373.17,449.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(377.61,456.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(376.17,456.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(380.17,462){\rule{0.400pt}{1.300pt}}
\multiput(379.17,462.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(382.61,468.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(381.17,468.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(385.61,474.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(384.17,474.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(388.17,479){\rule{0.400pt}{1.100pt}}
\multiput(387.17,479.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(390.61,484.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(389.17,484.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(393.61,489.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(392.17,489.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(396.17,493){\rule{0.400pt}{0.900pt}}
\multiput(395.17,493.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(398.61,497.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(397.17,497.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(401.17,501){\rule{0.400pt}{0.700pt}}
\multiput(400.17,501.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(403.00,504.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(403.00,503.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(406.00,507.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(406.00,506.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(409.17,510){\rule{0.400pt}{0.700pt}}
\multiput(408.17,510.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(411,513.17){\rule{0.700pt}{0.400pt}}
\multiput(411.00,512.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(414,515.17){\rule{0.700pt}{0.400pt}}
\multiput(414.00,514.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(417,517.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,516.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,518.67){\rule{0.723pt}{0.400pt}}
\multiput(419.00,518.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(422,519.67){\rule{0.723pt}{0.400pt}}
\multiput(422.00,519.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425,521.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,520.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,113.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(430,522.67){\rule{0.723pt}{0.400pt}}
\multiput(430.00,522.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(433,523.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,523.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(448,523.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,524.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(435.0,525.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(454,522.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,523.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,521.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,522.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,520.67){\rule{0.723pt}{0.400pt}}
\multiput(459.00,521.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(462,519.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,518.67){\rule{0.723pt}{0.400pt}}
\multiput(464.00,519.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(467,517.17){\rule{0.482pt}{0.400pt}}
\multiput(467.00,518.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,515.67){\rule{0.723pt}{0.400pt}}
\multiput(469.00,516.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(472,514.17){\rule{0.700pt}{0.400pt}}
\multiput(472.00,515.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(475,512.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,511.17){\rule{0.700pt}{0.400pt}}
\multiput(477.00,512.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(480,509.17){\rule{0.700pt}{0.400pt}}
\multiput(480.00,510.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(483,507.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,508.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,505.67){\rule{0.723pt}{0.400pt}}
\multiput(485.00,506.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488,504.17){\rule{0.700pt}{0.400pt}}
\multiput(488.00,505.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(491,502.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,503.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(493.00,500.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(493.00,501.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(496,497.17){\rule{0.700pt}{0.400pt}}
\multiput(496.00,498.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(499,495.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,496.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,493.17){\rule{0.700pt}{0.400pt}}
\multiput(501.00,494.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(504,491.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,492.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(506.00,489.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(506.00,490.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(509,486.17){\rule{0.700pt}{0.400pt}}
\multiput(509.00,487.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(512.17,483){\rule{0.400pt}{0.700pt}}
\multiput(511.17,484.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(514,481.17){\rule{0.700pt}{0.400pt}}
\multiput(514.00,482.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(517,479.17){\rule{0.700pt}{0.400pt}}
\multiput(517.00,480.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(520.17,476){\rule{0.400pt}{0.700pt}}
\multiput(519.17,477.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(522,474.17){\rule{0.700pt}{0.400pt}}
\multiput(522.00,475.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(525.00,472.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(525.00,473.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(528.17,468){\rule{0.400pt}{0.700pt}}
\multiput(527.17,469.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(530,466.17){\rule{0.700pt}{0.400pt}}
\multiput(530.00,467.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(533.17,463){\rule{0.400pt}{0.700pt}}
\multiput(532.17,464.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(535,461.17){\rule{0.700pt}{0.400pt}}
\multiput(535.00,462.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(538.00,459.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(538.00,460.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(541.17,455){\rule{0.400pt}{0.700pt}}
\multiput(540.17,456.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(543,453.17){\rule{0.700pt}{0.400pt}}
\multiput(543.00,454.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(546.00,451.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(546.00,452.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(549,448.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,449.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(551.00,446.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(551.00,447.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(554.00,443.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(554.00,444.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(557,440.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,441.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(559.00,438.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(559.00,439.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(562.00,435.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(562.00,436.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(565,432.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,433.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(567.00,430.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(567.00,431.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(570.17,426){\rule{0.400pt}{0.700pt}}
\multiput(569.17,427.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(572,424.17){\rule{0.700pt}{0.400pt}}
\multiput(572.00,425.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(575.00,422.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(575.00,423.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(578.17,418){\rule{0.400pt}{0.700pt}}
\multiput(577.17,419.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(580,416.17){\rule{0.700pt}{0.400pt}}
\multiput(580.00,417.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.00,414.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(583.00,415.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(586.17,410){\rule{0.400pt}{0.700pt}}
\multiput(585.17,411.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(588,408.17){\rule{0.700pt}{0.400pt}}
\multiput(588.00,409.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(591.00,406.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(591.00,407.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(594,403.17){\rule{0.482pt}{0.400pt}}
\multiput(594.00,404.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(596.00,401.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(596.00,402.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(599.17,397){\rule{0.400pt}{0.700pt}}
\multiput(598.17,398.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(601,395.17){\rule{0.700pt}{0.400pt}}
\multiput(601.00,396.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(604.00,393.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(604.00,394.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(607,390.17){\rule{0.482pt}{0.400pt}}
\multiput(607.00,391.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(609.00,388.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(609.00,389.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(612,385.17){\rule{0.700pt}{0.400pt}}
\multiput(612.00,386.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(615.17,382){\rule{0.400pt}{0.700pt}}
\multiput(614.17,383.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(617,380.17){\rule{0.700pt}{0.400pt}}
\multiput(617.00,381.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(620.00,378.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(620.00,379.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(623,375.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,376.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,373.17){\rule{0.700pt}{0.400pt}}
\multiput(625.00,374.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(628.00,371.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(628.00,372.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(631,368.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,369.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(633.00,366.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(633.00,367.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(636,363.17){\rule{0.482pt}{0.400pt}}
\multiput(636.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,361.17){\rule{0.700pt}{0.400pt}}
\multiput(638.00,362.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(641.00,359.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(641.00,360.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(644,356.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,357.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,354.17){\rule{0.700pt}{0.400pt}}
\multiput(646.00,355.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(649,352.17){\rule{0.700pt}{0.400pt}}
\multiput(649.00,353.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(652.17,349){\rule{0.400pt}{0.700pt}}
\multiput(651.17,350.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(654,347.17){\rule{0.700pt}{0.400pt}}
\multiput(654.00,348.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(657,345.17){\rule{0.700pt}{0.400pt}}
\multiput(657.00,346.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(660,343.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(662.00,341.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(662.00,342.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(665,338.17){\rule{0.482pt}{0.400pt}}
\multiput(665.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,336.17){\rule{0.700pt}{0.400pt}}
\multiput(667.00,337.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(670,334.17){\rule{0.700pt}{0.400pt}}
\multiput(670.00,335.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(673,332.17){\rule{0.482pt}{0.400pt}}
\multiput(673.00,333.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,330.17){\rule{0.700pt}{0.400pt}}
\multiput(675.00,331.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(678,328.17){\rule{0.700pt}{0.400pt}}
\multiput(678.00,329.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(681,326.17){\rule{0.482pt}{0.400pt}}
\multiput(681.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,324.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,325.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(686,322.17){\rule{0.700pt}{0.400pt}}
\multiput(686.00,323.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(689,320.17){\rule{0.482pt}{0.400pt}}
\multiput(689.00,321.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,318.17){\rule{0.700pt}{0.400pt}}
\multiput(691.00,319.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(694,316.17){\rule{0.700pt}{0.400pt}}
\multiput(694.00,317.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(697,314.17){\rule{0.482pt}{0.400pt}}
\multiput(697.00,315.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,312.17){\rule{0.700pt}{0.400pt}}
\multiput(699.00,313.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(702,310.17){\rule{0.482pt}{0.400pt}}
\multiput(702.00,311.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,308.17){\rule{0.700pt}{0.400pt}}
\multiput(704.00,309.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(707,306.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,307.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,304.17){\rule{0.482pt}{0.400pt}}
\multiput(710.00,305.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,302.17){\rule{0.700pt}{0.400pt}}
\multiput(712.00,303.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(715,300.67){\rule{0.723pt}{0.400pt}}
\multiput(715.00,301.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(718,299.17){\rule{0.482pt}{0.400pt}}
\multiput(718.00,300.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(720,297.17){\rule{0.700pt}{0.400pt}}
\multiput(720.00,298.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(723,295.17){\rule{0.700pt}{0.400pt}}
\multiput(723.00,296.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(726,293.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,292.17){\rule{0.700pt}{0.400pt}}
\multiput(728.00,293.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(731,290.17){\rule{0.482pt}{0.400pt}}
\multiput(731.00,291.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(733,288.17){\rule{0.700pt}{0.400pt}}
\multiput(733.00,289.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(736,286.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,287.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(739,285.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,286.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,283.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,284.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,281.67){\rule{0.723pt}{0.400pt}}
\multiput(744.00,282.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(747,280.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,278.17){\rule{0.700pt}{0.400pt}}
\multiput(749.00,279.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(752,276.67){\rule{0.723pt}{0.400pt}}
\multiput(752.00,277.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(755,275.17){\rule{0.482pt}{0.400pt}}
\multiput(755.00,276.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,273.67){\rule{0.723pt}{0.400pt}}
\multiput(757.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(760,272.17){\rule{0.700pt}{0.400pt}}
\multiput(760.00,273.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(763,270.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,269.17){\rule{0.700pt}{0.400pt}}
\multiput(765.00,270.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(768,267.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,266.17){\rule{0.700pt}{0.400pt}}
\multiput(770.00,267.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(773,264.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,265.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,263.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,264.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,261.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,262.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(781,260.17){\rule{0.700pt}{0.400pt}}
\multiput(781.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(784,258.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,257.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,258.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,256.17){\rule{0.700pt}{0.400pt}}
\multiput(789.00,257.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(792,254.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,255.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,253.67){\rule{0.723pt}{0.400pt}}
\multiput(794.00,254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(797,252.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,253.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,250.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(802,249.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,250.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(805,248.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,249.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,246.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,245.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(813,244.17){\rule{0.482pt}{0.400pt}}
\multiput(813.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,242.67){\rule{0.723pt}{0.400pt}}
\multiput(815.00,243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(818,241.67){\rule{0.723pt}{0.400pt}}
\multiput(818.00,242.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(821,240.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,239.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,240.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,238.17){\rule{0.700pt}{0.400pt}}
\multiput(826.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(829,236.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831,235.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,236.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(834,234.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,233.67){\rule{0.723pt}{0.400pt}}
\multiput(836.00,234.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(839,232.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,233.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,231.17){\rule{0.482pt}{0.400pt}}
\multiput(842.00,232.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,229.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,230.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847,228.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,229.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,227.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,226.67){\rule{0.723pt}{0.400pt}}
\multiput(852.00,227.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(855,225.67){\rule{0.723pt}{0.400pt}}
\multiput(855.00,226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(858,224.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,223.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,224.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,222.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,221.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,220.67){\rule{0.723pt}{0.400pt}}
\multiput(868.00,221.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(871,219.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,218.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,219.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876,217.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,218.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879,216.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,524.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(295,113){\usebox{\plotpoint}}
\put(295.00,113.00){\usebox{\plotpoint}}
\multiput(298,113)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(301,115)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(303,118)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(306,120)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(308,122)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(311.42,124.28){\usebox{\plotpoint}}
\multiput(314,126)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(316,129)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(319,131)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(322,133)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(326.69,137.79){\usebox{\plotpoint}}
\multiput(327,138)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(330,140)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(332,143)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(335,145)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,147)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(342.61,150.74){\usebox{\plotpoint}}
\multiput(343,151)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(345,153)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(348,155)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(351,157)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(353,159)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(356,160)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(359.46,162.46){\usebox{\plotpoint}}
\multiput(361,164)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(364,165)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(367,167)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(369,168)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(372,169)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(374,170)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(377.54,172.18){\usebox{\plotpoint}}
\multiput(380,173)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(382,174)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(385,175)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(388,176)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(390,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,177)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(397.07,178.54){\usebox{\plotpoint}}
\multiput(398,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,179)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(403,180)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(406,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,181)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(411,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(417.08,182.04){\usebox{\plotpoint}}
\multiput(419,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,183)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(430,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(437.44,184.00){\usebox{\plotpoint}}
\multiput(438,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(458.08,183.31){\usebox{\plotpoint}}
\multiput(459,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,183)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(472,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(478.63,182.00){\usebox{\plotpoint}}
\multiput(480,182)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(483,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,181)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(491,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(498.90,179.03){\usebox{\plotpoint}}
\multiput(499,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,179)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(506,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,178)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(512,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(519.14,176.29){\usebox{\plotpoint}}
\multiput(520,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,176)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(525,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,175)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(530,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,174)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(539.29,173.00){\usebox{\plotpoint}}
\multiput(541,173)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(543,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,172)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(549,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,171)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(557,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(559.46,169.85){\usebox{\plotpoint}}
\multiput(562,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(567,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,168)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(572,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,167)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(579.44,166.00){\usebox{\plotpoint}}
\multiput(580,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,166)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(586,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(591,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,164)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(596,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.57,162.72){\usebox{\plotpoint}}
\multiput(601,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,162)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(609,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,161)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(615,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(619.61,159.13){\usebox{\plotpoint}}
\multiput(620,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,159)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(628,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(633,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(639.85,156.38){\usebox{\plotpoint}}
\multiput(641,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,156)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(646,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,155)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(654,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(659.91,153.03){\usebox{\plotpoint}}
\multiput(660,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,153)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(667,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(675,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.19,151.00){\usebox{\plotpoint}}
\multiput(681,151)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(683,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,150)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(691,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(700.24,148.00){\usebox{\plotpoint}}
\multiput(702,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,148)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(707,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,147)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(715,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(720.64,145.79){\usebox{\plotpoint}}
\multiput(723,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,145)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(731,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(740.88,143.06){\usebox{\plotpoint}}
\multiput(741,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,143)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(749,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,142)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(761.22,141.00){\usebox{\plotpoint}}
\multiput(763,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,141)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(770,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,140)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(778,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(781.51,139.00){\usebox{\plotpoint}}
\multiput(784,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,139)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(792,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.94,137.02){\usebox{\plotpoint}}
\multiput(802,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,137)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(813,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(822.53,136.00){\usebox{\plotpoint}}
\multiput(823,136)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(826,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,135)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(839,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.96,134.00){\usebox{\plotpoint}}
\multiput(844,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,134)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(852,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.48,133.00){\usebox{\plotpoint}}
\multiput(865,133)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(868,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(880,132){\usebox{\plotpoint}}
\put(295,121){\usebox{\plotpoint}}
\put(295.00,121.00){\usebox{\plotpoint}}
\multiput(298,124)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(301,129)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(303,134)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(306.11,138.28){\usebox{\plotpoint}}
\multiput(308,143)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(311,148)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(315.80,156.49){\usebox{\plotpoint}}
\multiput(316,157)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(319,161)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(322,165)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(324,169)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(327.44,173.59){\usebox{\plotpoint}}
\multiput(330,177)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(332,181)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,184)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(339.95,189.95){\usebox{\plotpoint}}
\multiput(340,190)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(343,193)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(345,196)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(348,198)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(351,200)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(354.91,203.64){\usebox{\plotpoint}}
\multiput(356,204)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(359,206)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(361,208)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(364,209)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(367,210)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(369,212)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(372.86,213.00){\usebox{\plotpoint}}
\multiput(374,213)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(377,214)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(380,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,215)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(385,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(393.13,216.00){\usebox{\plotpoint}}
\multiput(396,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,216)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(413.65,215.00){\usebox{\plotpoint}}
\multiput(414,215)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(417,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,214)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(422,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(427,212)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(430,211)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(433.52,210.00){\usebox{\plotpoint}}
\multiput(435,210)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(438,209)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(440,208)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(443,207)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(446,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,206)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(453.27,204.24){\usebox{\plotpoint}}
\multiput(454,204)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(456,203)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(459,202)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(462,201)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(464,200)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(467,199)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(469,198)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(472.59,196.80){\usebox{\plotpoint}}
\multiput(475,196)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(477,195)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(480,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,194)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(485,193)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(488,192)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(492.13,190.44){\usebox{\plotpoint}}
\multiput(493,190)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(496,189)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(499,188)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(501,187)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(504,186)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(506,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(511.52,183.16){\usebox{\plotpoint}}
\multiput(512,183)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(514,182)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(517,181)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(520,180)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(522,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(528,178)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(531.00,176.67){\usebox{\plotpoint}}
\multiput(533,176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(535,175)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(538,174)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(541,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,173)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(546,172)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(550.58,170.21){\usebox{\plotpoint}}
\multiput(551,170)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(554,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(559,168)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(562,167)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(565,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,166)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(570.36,164.82){\usebox{\plotpoint}}
\multiput(572,164)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(575,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,163)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(580,162)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(583,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,161)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(590.01,159.33){\usebox{\plotpoint}}
\multiput(591,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,159)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(596,158)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(599,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,157)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(604,156)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(607,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(609.94,154.69){\usebox{\plotpoint}}
\multiput(612,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(617,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,153)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(623,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(625,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(629.85,150.38){\usebox{\plotpoint}}
\multiput(631,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,150)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(636,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,149)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(641,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,148)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(646,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(649.93,146.69){\usebox{\plotpoint}}
\multiput(652,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,146)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(657,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(662,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,144)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(670.02,143.00){\usebox{\plotpoint}}
\multiput(673,143)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(675,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,142)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(681,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,141)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(690.21,140.00){\usebox{\plotpoint}}
\multiput(691,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,140)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(697,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,139)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(702,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,138)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(710.48,137.00){\usebox{\plotpoint}}
\multiput(712,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,137)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(718,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,136)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(726,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(730.91,135.00){\usebox{\plotpoint}}
\multiput(731,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,135)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(736,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,134)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(744,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(751.34,133.00){\usebox{\plotpoint}}
\multiput(752,133)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(755,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,132)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(765,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771.70,131.00){\usebox{\plotpoint}}
\multiput(773,131)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(776,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,130)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(786,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(792.06,129.00){\usebox{\plotpoint}}
\multiput(794,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,129)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(799,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(812.44,127.19){\usebox{\plotpoint}}
\multiput(813,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,127)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(829,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(833.01,126.00){\usebox{\plotpoint}}
\multiput(834,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(836,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,126)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(844,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(853.53,125.00){\usebox{\plotpoint}}
\multiput(855,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,125)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(860,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(874.05,124.00){\usebox{\plotpoint}}
\multiput(876,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(880,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,121){\usebox{\plotpoint}}
\multiput(295.00,121.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(295.00,120.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(298.61,124.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(297.17,124.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(301.17,146){\rule{0.400pt}{4.700pt}}
\multiput(300.17,146.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(303.61,169.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(302.17,169.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(306.17,191){\rule{0.400pt}{4.500pt}}
\multiput(305.17,191.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(308.61,213.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(307.17,213.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(311.61,235.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(310.17,235.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\put(314.17,258){\rule{0.400pt}{4.700pt}}
\multiput(313.17,258.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(316.61,281.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(315.17,281.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(319.61,304.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(318.17,304.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(322.17,326){\rule{0.400pt}{4.700pt}}
\multiput(321.17,326.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(324.61,349.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(323.17,349.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(327.61,371.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(326.17,371.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(330.17,393){\rule{0.400pt}{4.300pt}}
\multiput(329.17,393.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(332.61,414.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(331.17,414.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\put(335.17,435){\rule{0.400pt}{4.100pt}}
\multiput(334.17,435.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(337.61,455.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(336.17,455.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(340.61,474.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(339.17,474.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(343.17,493){\rule{0.400pt}{3.700pt}}
\multiput(342.17,493.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(345.61,511.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(344.17,511.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(348.61,529.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(347.17,529.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(351.17,546){\rule{0.400pt}{3.300pt}}
\multiput(350.17,546.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(353.61,562.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(352.17,562.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(356.61,577.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(355.17,577.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(359.17,592){\rule{0.400pt}{2.900pt}}
\multiput(358.17,592.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(361.61,606.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(360.17,606.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(364.61,619.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(363.17,619.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(367.17,632){\rule{0.400pt}{2.300pt}}
\multiput(366.17,632.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(369.61,643.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(368.17,643.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(372.17,655){\rule{0.400pt}{2.100pt}}
\multiput(371.17,655.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(374.61,665.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(373.17,665.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(377.61,675.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(376.17,675.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(380.17,684){\rule{0.400pt}{1.900pt}}
\multiput(379.17,684.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(382.61,693.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(381.17,693.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(385.61,701.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(384.17,701.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(388.17,708){\rule{0.400pt}{1.500pt}}
\multiput(387.17,708.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(390.61,715.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(389.17,715.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(393.61,721.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(392.17,721.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(396.17,727){\rule{0.400pt}{1.100pt}}
\multiput(395.17,727.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(398.61,732.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(397.17,732.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(401.17,737){\rule{0.400pt}{0.900pt}}
\multiput(400.17,737.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(403.61,741.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(402.17,741.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(406.61,745.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(405.17,745.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(409.17,749){\rule{0.400pt}{0.700pt}}
\multiput(408.17,749.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(411,752.17){\rule{0.700pt}{0.400pt}}
\multiput(411.00,751.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(414,754.17){\rule{0.700pt}{0.400pt}}
\multiput(414.00,753.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(417,756.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,755.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,758.17){\rule{0.700pt}{0.400pt}}
\multiput(419.00,757.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(422,759.67){\rule{0.723pt}{0.400pt}}
\multiput(422.00,759.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425,760.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,760.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,760.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,761.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,759.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,760.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,758.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,759.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,757.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,758.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,756.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,757.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(451,754.17){\rule{0.700pt}{0.400pt}}
\multiput(451.00,755.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(454,752.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,753.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(456.00,751.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(456.00,752.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(459,748.17){\rule{0.700pt}{0.400pt}}
\multiput(459.00,749.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(462,746.17){\rule{0.482pt}{0.400pt}}
\multiput(462.00,747.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(464.00,744.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(464.00,745.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(467.17,740){\rule{0.400pt}{0.700pt}}
\multiput(466.17,741.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(469.00,738.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(469.00,739.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.00,735.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(472.00,736.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(475.17,731){\rule{0.400pt}{0.700pt}}
\multiput(474.17,732.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(477.00,729.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(477.00,730.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(480.00,726.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(480.00,727.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(483.17,721){\rule{0.400pt}{0.900pt}}
\multiput(482.17,723.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(485.00,719.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(485.00,720.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.61,715.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(487.17,716.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(491.17,710){\rule{0.400pt}{0.900pt}}
\multiput(490.17,712.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(493.61,707.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(492.17,708.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(496.00,704.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(496.00,705.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(499.17,699){\rule{0.400pt}{0.900pt}}
\multiput(498.17,701.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(501.61,696.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(500.17,697.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(504.17,691){\rule{0.400pt}{0.900pt}}
\multiput(503.17,693.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(506.61,688.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(505.17,689.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(509.61,683.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(508.17,685.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(512.17,678){\rule{0.400pt}{0.900pt}}
\multiput(511.17,680.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(514.61,675.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(513.17,676.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(517.61,671.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(516.17,672.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(520.17,666){\rule{0.400pt}{0.900pt}}
\multiput(519.17,668.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(522.61,662.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(521.17,664.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(525.61,658.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(524.17,659.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(528.17,653){\rule{0.400pt}{0.900pt}}
\multiput(527.17,655.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(530.61,649.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(529.17,651.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(533.17,644){\rule{0.400pt}{0.900pt}}
\multiput(532.17,646.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(535.61,641.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(534.17,642.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(538.61,636.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(537.17,638.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(541.17,631){\rule{0.400pt}{0.900pt}}
\multiput(540.17,633.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(543.61,627.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(542.17,629.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(546.61,623.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(545.17,624.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(549.17,618){\rule{0.400pt}{0.900pt}}
\multiput(548.17,620.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(551.61,614.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(550.17,616.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(554.61,610.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(553.17,611.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(557.17,605){\rule{0.400pt}{0.900pt}}
\multiput(556.17,607.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(559.61,601.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(558.17,603.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(562.61,597.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(561.17,598.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(565.17,591){\rule{0.400pt}{1.100pt}}
\multiput(564.17,593.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(567.61,588.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(566.17,589.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(570.17,583){\rule{0.400pt}{0.900pt}}
\multiput(569.17,585.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(572.61,580.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(571.17,581.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(575.61,575.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(574.17,577.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(578.17,570){\rule{0.400pt}{0.900pt}}
\multiput(577.17,572.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(580.61,567.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(579.17,568.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(583.61,563.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(582.17,564.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(586.17,557){\rule{0.400pt}{1.100pt}}
\multiput(585.17,559.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(588.61,554.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(587.17,555.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(591.61,550.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(590.17,551.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(594.17,545){\rule{0.400pt}{0.900pt}}
\multiput(593.17,547.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(596.61,542.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(595.17,543.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(599.17,537){\rule{0.400pt}{0.900pt}}
\multiput(598.17,539.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(601.61,534.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(600.17,535.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(604.61,530.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(603.17,531.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(607.17,525){\rule{0.400pt}{0.900pt}}
\multiput(606.17,527.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(609.61,522.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(608.17,523.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(612.61,518.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(611.17,519.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(615.17,513){\rule{0.400pt}{0.900pt}}
\multiput(614.17,515.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(617.61,510.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(616.17,511.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(620.61,506.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(619.17,507.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(623.17,501){\rule{0.400pt}{0.900pt}}
\multiput(622.17,503.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(625.61,498.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(624.17,499.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(628.00,495.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(628.00,496.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(631.17,490){\rule{0.400pt}{0.900pt}}
\multiput(630.17,492.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(633.61,487.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(632.17,488.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(636.17,483){\rule{0.400pt}{0.700pt}}
\multiput(635.17,484.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(638.61,480.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(637.17,481.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(641.61,476.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(640.17,477.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(644.17,472){\rule{0.400pt}{0.700pt}}
\multiput(643.17,473.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(646.61,469.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(645.17,470.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(649.00,466.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(649.00,467.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(652.17,461){\rule{0.400pt}{0.900pt}}
\multiput(651.17,463.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(654.00,459.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(654.00,460.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(657.61,455.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(656.17,456.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(660.17,451){\rule{0.400pt}{0.700pt}}
\multiput(659.17,452.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(662.61,448.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(661.17,449.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(665.17,444){\rule{0.400pt}{0.700pt}}
\multiput(664.17,445.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(667.00,442.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(667.00,443.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(670.00,439.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(670.00,440.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(673.17,434){\rule{0.400pt}{0.900pt}}
\multiput(672.17,436.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(675.00,432.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(675.00,433.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(678.00,429.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(678.00,430.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(681.17,425){\rule{0.400pt}{0.700pt}}
\multiput(680.17,426.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(683.00,423.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(683.00,424.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(686.00,420.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(686.00,421.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(689.17,415){\rule{0.400pt}{0.900pt}}
\multiput(688.17,417.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(691.00,413.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(691.00,414.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(694.00,410.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(694.00,411.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(697.17,406){\rule{0.400pt}{0.700pt}}
\multiput(696.17,407.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(699,404.17){\rule{0.700pt}{0.400pt}}
\multiput(699.00,405.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(702.17,401){\rule{0.400pt}{0.700pt}}
\multiput(701.17,402.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(704.00,399.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(704.00,400.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,396.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(707.00,397.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(710.17,392){\rule{0.400pt}{0.700pt}}
\multiput(709.17,393.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(712.00,390.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(712.00,391.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.00,387.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(715.00,388.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(718,384.17){\rule{0.482pt}{0.400pt}}
\multiput(718.00,385.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(720.00,382.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(720.00,383.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(723.00,379.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(723.00,380.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(726,376.17){\rule{0.482pt}{0.400pt}}
\multiput(726.00,377.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(728.00,374.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(728.00,375.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(731.17,370){\rule{0.400pt}{0.700pt}}
\multiput(730.17,371.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(733,368.17){\rule{0.700pt}{0.400pt}}
\multiput(733.00,369.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(736.00,366.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(736.00,367.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(739,363.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(741.00,361.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(741.00,362.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(744,358.17){\rule{0.700pt}{0.400pt}}
\multiput(744.00,359.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(747.17,355){\rule{0.400pt}{0.700pt}}
\multiput(746.17,356.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(749,353.17){\rule{0.700pt}{0.400pt}}
\multiput(749.00,354.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(752,351.17){\rule{0.700pt}{0.400pt}}
\multiput(752.00,352.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(755.17,348){\rule{0.400pt}{0.700pt}}
\multiput(754.17,349.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(757,346.17){\rule{0.700pt}{0.400pt}}
\multiput(757.00,347.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(760,344.17){\rule{0.700pt}{0.400pt}}
\multiput(760.00,345.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(763.17,341){\rule{0.400pt}{0.700pt}}
\multiput(762.17,342.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(765,339.17){\rule{0.700pt}{0.400pt}}
\multiput(765.00,340.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(768,337.17){\rule{0.482pt}{0.400pt}}
\multiput(768.00,338.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,335.17){\rule{0.700pt}{0.400pt}}
\multiput(770.00,336.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(773.00,333.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(773.00,334.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(776,330.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,331.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,328.17){\rule{0.700pt}{0.400pt}}
\multiput(778.00,329.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(781,326.17){\rule{0.700pt}{0.400pt}}
\multiput(781.00,327.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(784,324.17){\rule{0.482pt}{0.400pt}}
\multiput(784.00,325.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,322.17){\rule{0.700pt}{0.400pt}}
\multiput(786.00,323.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(789,320.17){\rule{0.700pt}{0.400pt}}
\multiput(789.00,321.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(792,318.17){\rule{0.482pt}{0.400pt}}
\multiput(792.00,319.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,316.17){\rule{0.700pt}{0.400pt}}
\multiput(794.00,317.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(797,314.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,315.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,312.17){\rule{0.700pt}{0.400pt}}
\multiput(799.00,313.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(802,310.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,311.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,308.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,309.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,306.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,307.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,304.17){\rule{0.700pt}{0.400pt}}
\multiput(810.00,305.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(813,302.17){\rule{0.482pt}{0.400pt}}
\multiput(813.00,303.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,300.17){\rule{0.700pt}{0.400pt}}
\multiput(815.00,301.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(818,298.17){\rule{0.700pt}{0.400pt}}
\multiput(818.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(821,296.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,295.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,296.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,293.17){\rule{0.700pt}{0.400pt}}
\multiput(826.00,294.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(829,291.17){\rule{0.482pt}{0.400pt}}
\multiput(829.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(831,289.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,290.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(834,288.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,289.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,286.17){\rule{0.700pt}{0.400pt}}
\multiput(836.00,287.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(839,284.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,285.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,283.17){\rule{0.482pt}{0.400pt}}
\multiput(842.00,284.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,281.17){\rule{0.700pt}{0.400pt}}
\multiput(844.00,282.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(847,279.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,280.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,278.17){\rule{0.482pt}{0.400pt}}
\multiput(850.00,279.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,276.17){\rule{0.700pt}{0.400pt}}
\multiput(852.00,277.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(855,274.67){\rule{0.723pt}{0.400pt}}
\multiput(855.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(858,273.17){\rule{0.482pt}{0.400pt}}
\multiput(858.00,274.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,271.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,272.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,270.17){\rule{0.482pt}{0.400pt}}
\multiput(863.00,271.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,268.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,267.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871,265.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,264.17){\rule{0.700pt}{0.400pt}}
\multiput(873.00,265.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(876,262.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,263.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879,261.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,762.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\end{picture}


==> dsig_tev.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{1}}
\put(860.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,305){\makebox(0,0)[r]{2}}
\put(860.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{3}}
\put(860.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,496){\makebox(0,0)[r]{4}}
\put(860.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{5}}
\put(860.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{6}}
\put(860.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,784){\makebox(0,0)[r]{7}}
\put(860.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){150}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,68){\makebox(0,0){200}}
\put(352.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,68){\makebox(0,0){250}}
\put(484.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616,68){\makebox(0,0){300}}
\put(616.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748,68){\makebox(0,0){350}}
\put(748.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){400}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(67,472){\makebox(0,0){\shortstack{$d\sigma/d\sqrt{q^2}$\\(fb/GeV)}}}
\put(550,23){\makebox(0,0){$\sqrt{q^2}$ (GeV)}}
\put(550,877){\makebox(0,0){Differential cross section}}
\put(695,784){\makebox(0,0){\small Tevatron}}
\put(695,736){\makebox(0,0){\small $\sqrt{S}$ = 2 TeV}}
\put(431,784){\makebox(0,0){\small NLO}}
\put(431,554){\makebox(0,0){\small LO}}
\put(563,218){\makebox(0,0)[l]{\small $\Delta\sigma_{IS}$}}
\put(418,151){\makebox(0,0)[l]{\small $\Delta\sigma_{FS}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(295,113){\usebox{\plotpoint}}
\multiput(298.61,113.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(297.17,113.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(301.17,127){\rule{0.400pt}{2.900pt}}
\multiput(300.17,127.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(303.61,141.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(302.17,141.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(306.17,155){\rule{0.400pt}{2.900pt}}
\multiput(305.17,155.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(308.61,169.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(307.17,169.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(311.61,183.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(310.17,183.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(314.17,197){\rule{0.400pt}{2.900pt}}
\multiput(313.17,197.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(316.61,211.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(315.17,211.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(319.61,226.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(318.17,226.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(322.17,240){\rule{0.400pt}{2.900pt}}
\multiput(321.17,240.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(324.61,254.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(323.17,254.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(327.61,268.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(326.17,268.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(330.17,282){\rule{0.400pt}{2.900pt}}
\multiput(329.17,282.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(332.61,296.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(331.17,296.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(335.17,309){\rule{0.400pt}{2.700pt}}
\multiput(334.17,309.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(337.61,322.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(336.17,322.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(340.61,335.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(339.17,335.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(343.17,347){\rule{0.400pt}{2.500pt}}
\multiput(342.17,347.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(345.61,359.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(344.17,359.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(348.61,370.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(347.17,370.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(351.17,381){\rule{0.400pt}{2.100pt}}
\multiput(350.17,381.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(353.61,391.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(352.17,391.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(356.61,401.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(355.17,401.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(359.17,411){\rule{0.400pt}{1.900pt}}
\multiput(358.17,411.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(361.61,420.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(360.17,420.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(364.61,428.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(363.17,428.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(367.17,436){\rule{0.400pt}{1.700pt}}
\multiput(366.17,436.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(369.61,444.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(368.17,444.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(372.17,451){\rule{0.400pt}{1.500pt}}
\multiput(371.17,451.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(374.61,458.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(373.17,458.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(377.61,465.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(376.17,465.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(380.17,471){\rule{0.400pt}{1.100pt}}
\multiput(379.17,471.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(382.61,476.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(381.17,476.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(385.61,481.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(384.17,481.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(388.17,486){\rule{0.400pt}{0.900pt}}
\multiput(387.17,486.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(390.61,490.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(389.17,490.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(393.61,494.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(392.17,494.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(396.17,498){\rule{0.400pt}{0.700pt}}
\multiput(395.17,498.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(398.00,501.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(398.00,500.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(401.17,504){\rule{0.400pt}{0.700pt}}
\multiput(400.17,504.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(403.00,507.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(403.00,506.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(406,510.17){\rule{0.700pt}{0.400pt}}
\multiput(406.00,509.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(409,511.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,513.17){\rule{0.700pt}{0.400pt}}
\multiput(411.00,512.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(414,514.67){\rule{0.723pt}{0.400pt}}
\multiput(414.00,514.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417,515.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,516.67){\rule{0.723pt}{0.400pt}}
\multiput(419.00,516.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(422,517.67){\rule{0.723pt}{0.400pt}}
\multiput(422.00,517.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(295.0,113.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(435,517.67){\rule{0.723pt}{0.400pt}}
\multiput(435.00,518.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425.0,519.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(440,516.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,517.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,515.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,516.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,514.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,515.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,513.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,514.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(451,511.67){\rule{0.723pt}{0.400pt}}
\multiput(451.00,512.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(454,510.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,509.17){\rule{0.700pt}{0.400pt}}
\multiput(456.00,510.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(459,507.17){\rule{0.700pt}{0.400pt}}
\multiput(459.00,508.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(462,505.17){\rule{0.482pt}{0.400pt}}
\multiput(462.00,506.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,503.17){\rule{0.700pt}{0.400pt}}
\multiput(464.00,504.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(467,501.17){\rule{0.482pt}{0.400pt}}
\multiput(467.00,502.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,499.17){\rule{0.700pt}{0.400pt}}
\multiput(469.00,500.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(472,497.17){\rule{0.700pt}{0.400pt}}
\multiput(472.00,498.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(475,495.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,496.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(477.00,493.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(477.00,494.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(480,490.17){\rule{0.700pt}{0.400pt}}
\multiput(480.00,491.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(483.17,487){\rule{0.400pt}{0.700pt}}
\multiput(482.17,488.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(485,485.17){\rule{0.700pt}{0.400pt}}
\multiput(485.00,486.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(488.00,483.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(488.00,484.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(491.17,479){\rule{0.400pt}{0.700pt}}
\multiput(490.17,480.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(493,477.17){\rule{0.700pt}{0.400pt}}
\multiput(493.00,478.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(496.00,475.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(496.00,476.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(499.17,471){\rule{0.400pt}{0.700pt}}
\multiput(498.17,472.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(501.00,469.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(501.00,470.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(504.17,465){\rule{0.400pt}{0.700pt}}
\multiput(503.17,466.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(506.00,463.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(506.00,464.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.00,460.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(509.00,461.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(512.17,456){\rule{0.400pt}{0.700pt}}
\multiput(511.17,457.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(514.00,454.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(514.00,455.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(517.00,451.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(517.00,452.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(520.17,447){\rule{0.400pt}{0.700pt}}
\multiput(519.17,448.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(522.00,445.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(522.00,446.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(525.00,442.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(525.00,443.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(528.17,438){\rule{0.400pt}{0.700pt}}
\multiput(527.17,439.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(530.00,436.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(530.00,437.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(533.17,432){\rule{0.400pt}{0.700pt}}
\multiput(532.17,433.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(535.00,430.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(535.00,431.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(538.00,427.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(538.00,428.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(541.17,423){\rule{0.400pt}{0.700pt}}
\multiput(540.17,424.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(543.00,421.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(543.00,422.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(546.61,417.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(545.17,418.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(549.17,413){\rule{0.400pt}{0.700pt}}
\multiput(548.17,414.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(551.00,411.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(551.00,412.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(554.00,408.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(554.00,409.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(557.17,404){\rule{0.400pt}{0.700pt}}
\multiput(556.17,405.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(559.00,402.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(559.00,403.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(562.00,399.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(562.00,400.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(565.17,395){\rule{0.400pt}{0.700pt}}
\multiput(564.17,396.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(567.00,393.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(567.00,394.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(570.17,389){\rule{0.400pt}{0.700pt}}
\multiput(569.17,390.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(572.00,387.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(572.00,388.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(575.00,384.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(575.00,385.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(578.17,380){\rule{0.400pt}{0.700pt}}
\multiput(577.17,381.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(580.00,378.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(580.00,379.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(583.00,375.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(583.00,376.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(586.17,371){\rule{0.400pt}{0.700pt}}
\multiput(585.17,372.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(588.00,369.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(588.00,370.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(591,366.17){\rule{0.700pt}{0.400pt}}
\multiput(591.00,367.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(594.17,363){\rule{0.400pt}{0.700pt}}
\multiput(593.17,364.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(596.00,361.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(596.00,362.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(599.17,357){\rule{0.400pt}{0.700pt}}
\multiput(598.17,358.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(601.00,355.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(601.00,356.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(604,352.17){\rule{0.700pt}{0.400pt}}
\multiput(604.00,353.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(607.17,349){\rule{0.400pt}{0.700pt}}
\multiput(606.17,350.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(609.00,347.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(609.00,348.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(612.00,344.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(612.00,345.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(615,341.17){\rule{0.482pt}{0.400pt}}
\multiput(615.00,342.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(617.00,339.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(617.00,340.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(620.00,336.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(620.00,337.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(623,333.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,334.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(625.00,331.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(625.00,332.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(628,328.17){\rule{0.700pt}{0.400pt}}
\multiput(628.00,329.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(631.17,325){\rule{0.400pt}{0.700pt}}
\multiput(630.17,326.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(633,323.17){\rule{0.700pt}{0.400pt}}
\multiput(633.00,324.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(636.17,320){\rule{0.400pt}{0.700pt}}
\multiput(635.17,321.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(638,318.17){\rule{0.700pt}{0.400pt}}
\multiput(638.00,319.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(641.00,316.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(641.00,317.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(644,313.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,314.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(646.00,311.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(646.00,312.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(649,308.17){\rule{0.700pt}{0.400pt}}
\multiput(649.00,309.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(652,306.17){\rule{0.482pt}{0.400pt}}
\multiput(652.00,307.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(654.00,304.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(654.00,305.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(657,301.17){\rule{0.700pt}{0.400pt}}
\multiput(657.00,302.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(660,299.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,300.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,297.17){\rule{0.700pt}{0.400pt}}
\multiput(662.00,298.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(665.17,294){\rule{0.400pt}{0.700pt}}
\multiput(664.17,295.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(667,292.17){\rule{0.700pt}{0.400pt}}
\multiput(667.00,293.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(670,290.17){\rule{0.700pt}{0.400pt}}
\multiput(670.00,291.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(673,288.17){\rule{0.482pt}{0.400pt}}
\multiput(673.00,289.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,286.17){\rule{0.700pt}{0.400pt}}
\multiput(675.00,287.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(678.00,284.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(678.00,285.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(681,281.17){\rule{0.482pt}{0.400pt}}
\multiput(681.00,282.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,279.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,280.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(686,277.17){\rule{0.700pt}{0.400pt}}
\multiput(686.00,278.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(689,275.17){\rule{0.482pt}{0.400pt}}
\multiput(689.00,276.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,273.17){\rule{0.700pt}{0.400pt}}
\multiput(691.00,274.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(694,271.17){\rule{0.700pt}{0.400pt}}
\multiput(694.00,272.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(697,269.17){\rule{0.482pt}{0.400pt}}
\multiput(697.00,270.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,267.17){\rule{0.700pt}{0.400pt}}
\multiput(699.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(702,265.17){\rule{0.482pt}{0.400pt}}
\multiput(702.00,266.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,263.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,264.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707,262.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,260.17){\rule{0.482pt}{0.400pt}}
\multiput(710.00,261.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,258.17){\rule{0.700pt}{0.400pt}}
\multiput(712.00,259.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(715,256.17){\rule{0.700pt}{0.400pt}}
\multiput(715.00,257.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(718,254.17){\rule{0.482pt}{0.400pt}}
\multiput(718.00,255.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(720,252.67){\rule{0.723pt}{0.400pt}}
\multiput(720.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(723,251.17){\rule{0.700pt}{0.400pt}}
\multiput(723.00,252.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(726,249.17){\rule{0.482pt}{0.400pt}}
\multiput(726.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,247.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(731,246.17){\rule{0.482pt}{0.400pt}}
\multiput(731.00,247.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(733,244.17){\rule{0.700pt}{0.400pt}}
\multiput(733.00,245.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(736,242.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(739,241.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,239.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,240.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,237.67){\rule{0.723pt}{0.400pt}}
\multiput(744.00,238.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(747,236.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,237.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,234.67){\rule{0.723pt}{0.400pt}}
\multiput(749.00,235.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(752,233.17){\rule{0.700pt}{0.400pt}}
\multiput(752.00,234.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(755,231.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,230.17){\rule{0.700pt}{0.400pt}}
\multiput(757.00,231.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(760,228.67){\rule{0.723pt}{0.400pt}}
\multiput(760.00,229.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(763,227.17){\rule{0.482pt}{0.400pt}}
\multiput(763.00,228.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,225.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768,224.17){\rule{0.482pt}{0.400pt}}
\multiput(768.00,225.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,222.67){\rule{0.723pt}{0.400pt}}
\multiput(770.00,223.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(773,221.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,220.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,218.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,219.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(781,217.67){\rule{0.723pt}{0.400pt}}
\multiput(781.00,218.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(784,216.17){\rule{0.482pt}{0.400pt}}
\multiput(784.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,214.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,215.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,213.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,214.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792,212.17){\rule{0.482pt}{0.400pt}}
\multiput(792.00,213.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,210.67){\rule{0.723pt}{0.400pt}}
\multiput(794.00,211.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(797,209.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,208.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,209.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(802,207.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,208.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,205.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,206.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,204.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,205.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,203.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,204.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(813,202.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,201.67){\rule{0.723pt}{0.400pt}}
\multiput(815.00,202.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(818,200.67){\rule{0.723pt}{0.400pt}}
\multiput(818.00,201.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(821,199.17){\rule{0.482pt}{0.400pt}}
\multiput(821.00,200.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,197.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,198.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,196.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,197.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829,195.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831,194.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(834,193.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,192.67){\rule{0.723pt}{0.400pt}}
\multiput(836.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(839,191.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,192.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,190.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,189.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847,188.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,187.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,186.67){\rule{0.723pt}{0.400pt}}
\multiput(852.00,187.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(855,185.67){\rule{0.723pt}{0.400pt}}
\multiput(855.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(858,184.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,183.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,184.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(438.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(865,182.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,183.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,181.67){\rule{0.723pt}{0.400pt}}
\multiput(868.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(871,180.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,179.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876,178.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(879.0,179.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(295,113){\usebox{\plotpoint}}
\put(295.00,113.00){\usebox{\plotpoint}}
\multiput(298,113)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(301,116)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(303,120)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(306,123)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(308.23,127.23){\usebox{\plotpoint}}
\multiput(311,130)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(314,134)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(316,137)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(320.94,143.59){\usebox{\plotpoint}}
\multiput(322,145)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(324,148)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(327,152)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(330,155)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(333.18,160.18){\usebox{\plotpoint}}
\multiput(335,162)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(337,165)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(340,169)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(343,172)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(346.22,176.22){\usebox{\plotpoint}}
\multiput(348,178)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(351,181)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(353,183)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(356,186)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(360.84,190.76){\usebox{\plotpoint}}
\multiput(361,191)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(364,193)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(367,195)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(369,197)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(372,199)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(374,201)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(377.37,203.12){\usebox{\plotpoint}}
\multiput(380,204)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(382,206)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(385,207)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(388,209)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(390,210)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(395.84,211.95){\usebox{\plotpoint}}
\multiput(396,212)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(398,213)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(401,214)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(403,215)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(406,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,216)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(411,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(415.47,217.49){\usebox{\plotpoint}}
\multiput(417,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,218)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(422,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(435.98,219.00){\usebox{\plotpoint}}
\multiput(438,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,219)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(454,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(456.58,218.00){\usebox{\plotpoint}}
\multiput(459,218)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(462,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,217)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(469,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,216)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(476.77,215.00){\usebox{\plotpoint}}
\multiput(477,215)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(480,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,214)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(485,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,213)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(491,212)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(493,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(496.69,210.77){\usebox{\plotpoint}}
\multiput(499,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,210)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(504,209)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(506,208)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(509,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,207)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(516.40,205.20){\usebox{\plotpoint}}
\multiput(517,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,205)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(522,204)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(525,203)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(528,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,202)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(533,201)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(536.10,199.63){\usebox{\plotpoint}}
\multiput(538,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,199)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(543,198)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(546,197)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(549,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(551,196)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(555.93,194.36){\usebox{\plotpoint}}
\multiput(557,194)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(559,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,193)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(565,192)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(567,191)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(570,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,190)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(575.63,188.79){\usebox{\plotpoint}}
\multiput(578,188)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(580,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,187)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(586,186)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(588,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(591,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(595.31,183.35){\usebox{\plotpoint}}
\multiput(596,183)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(599,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,182)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(604,181)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(607,180)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(609,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(615.09,177.96){\usebox{\plotpoint}}
\multiput(617,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,177)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(623,176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(625,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,175)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(631,174)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(634.82,173.00){\usebox{\plotpoint}}
\multiput(636,173)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(638,172)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(641,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,171)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(646,170)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(649,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(654.54,168.00){\usebox{\plotpoint}}
\multiput(657,168)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(660,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(662,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,166)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(667,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(674.34,163.33){\usebox{\plotpoint}}
\multiput(675,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,163)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(681,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,162)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(686,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,161)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(691,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.43,159.86){\usebox{\plotpoint}}
\multiput(697,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,159)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(702,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,158)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(707,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,157)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(714.49,156.00){\usebox{\plotpoint}}
\multiput(715,156)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(718,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,155)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(723,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(728,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,153)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(734.45,152.00){\usebox{\plotpoint}}
\multiput(736,152)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(739,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,151)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(744,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,150)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(754.72,149.00){\usebox{\plotpoint}}
\multiput(755,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(757,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,148)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(763,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,147)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(770,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(774.84,146.00){\usebox{\plotpoint}}
\multiput(776,146)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(778,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,145)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(784,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,144)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(792,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(795.03,143.00){\usebox{\plotpoint}}
\multiput(797,143)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(799,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,142)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(807,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,141)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(815.08,140.00){\usebox{\plotpoint}}
\multiput(818,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,140)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(823,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,139)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(831,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(835.36,138.00){\usebox{\plotpoint}}
\multiput(836,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,138)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(842,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,137)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(850,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(855.80,136.00){\usebox{\plotpoint}}
\multiput(858,136)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(860,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,135)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(871,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.15,134.00){\usebox{\plotpoint}}
\multiput(879,134)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(880,133){\usebox{\plotpoint}}
\put(295,121){\usebox{\plotpoint}}
\put(295.00,121.00){\usebox{\plotpoint}}
\multiput(298,124)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(301,129)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(305.73,138.54){\usebox{\plotpoint}}
\multiput(306,139)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(308,143)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(311,148)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(315.83,156.66){\usebox{\plotpoint}}
\multiput(316,157)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(319,161)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(322,166)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(324,170)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(327.49,173.66){\usebox{\plotpoint}}
\multiput(330,177)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(332,181)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,184)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(337,187)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(340.01,190.01){\usebox{\plotpoint}}
\multiput(343,192)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(345,195)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(348,197)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(351,199)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(355.93,202.95){\usebox{\plotpoint}}
\multiput(356,203)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(359,204)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(361,206)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(364,207)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(367,208)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(369,209)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(372,210)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(374.72,211.00){\usebox{\plotpoint}}
\multiput(377,211)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(380,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(395.32,212.00){\usebox{\plotpoint}}
\multiput(396,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,212)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(401,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,211)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(409,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,210)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(415.50,208.50){\usebox{\plotpoint}}
\multiput(417,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,208)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(422,207)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(425,206)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(427,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,205)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(433,204)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(435.21,202.93){\usebox{\plotpoint}}
\multiput(438,202)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(440,201)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(443,200)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(446,199)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(448,198)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(451,197)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(454.62,195.69){\usebox{\plotpoint}}
\multiput(456,195)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(459,194)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(462,193)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(464,192)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(467,191)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(469,190)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(473.98,188.34){\usebox{\plotpoint}}
\multiput(475,188)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(477,187)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(480,186)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(483,185)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(485,184)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(488,183)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(491,182)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(493.31,180.90){\usebox{\plotpoint}}
\multiput(496,180)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(499,179)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(501,178)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(504,177)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(506,176)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(509,175)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(512.71,173.64){\usebox{\plotpoint}}
\multiput(514,173)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(517,172)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(520,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,171)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(525,170)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(528,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(532.31,167.23){\usebox{\plotpoint}}
\multiput(533,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(535,166)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(538,165)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(541,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,164)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(546,163)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(549,162)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(551.86,160.71){\usebox{\plotpoint}}
\multiput(554,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,160)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(559,159)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(562,158)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(565,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,157)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(571.59,155.21){\usebox{\plotpoint}}
\multiput(572,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,155)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(578,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(580,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,153)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(586,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(588,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.47,150.84){\usebox{\plotpoint}}
\multiput(594,150)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(596,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(601,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,148)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(607,147)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(611.22,146.00){\usebox{\plotpoint}}
\multiput(612,146)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(615,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,145)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(620,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,144)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(625,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,143)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(631.25,142.00){\usebox{\plotpoint}}
\multiput(633,142)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(636,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,141)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(641,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,140)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(646,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(651.32,138.23){\usebox{\plotpoint}}
\multiput(652,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,138)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(660,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,137)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(665,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(671.63,135.46){\usebox{\plotpoint}}
\multiput(673,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,135)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(678,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,134)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(686,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(691.93,132.69){\usebox{\plotpoint}}
\multiput(694,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,132)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(702,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,131)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(710,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(712.25,130.00){\usebox{\plotpoint}}
\multiput(715,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,130)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(720,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,129)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(732.61,128.00){\usebox{\plotpoint}}
\multiput(733,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,128)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(741,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,127)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(752.97,126.00){\usebox{\plotpoint}}
\multiput(755,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,126)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(763,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(773.56,125.00){\usebox{\plotpoint}}
\multiput(776,125)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(778,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,124)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(793.92,123.00){\usebox{\plotpoint}}
\multiput(794,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(797,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(807,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(814.44,122.00){\usebox{\plotpoint}}
\multiput(815,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,122)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(826,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(835.03,121.00){\usebox{\plotpoint}}
\multiput(836,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,121)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(847,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(855.62,120.00){\usebox{\plotpoint}}
\multiput(858,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,120)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(868,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.22,119.00){\usebox{\plotpoint}}
\multiput(879,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(880,119){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,121){\usebox{\plotpoint}}
\multiput(295.00,121.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(295.00,120.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(298.61,124.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(297.17,124.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(301.17,148){\rule{0.400pt}{4.900pt}}
\multiput(300.17,148.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(303.61,172.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(302.17,172.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(306.17,196){\rule{0.400pt}{4.700pt}}
\multiput(305.17,196.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(308.61,219.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(307.17,219.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(311.61,243.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(310.17,243.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\put(314.17,266){\rule{0.400pt}{4.900pt}}
\multiput(313.17,266.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(316.61,290.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(315.17,290.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(319.61,314.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(318.17,314.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(322.17,338){\rule{0.400pt}{4.900pt}}
\multiput(321.17,338.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(324.61,362.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(323.17,362.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(327.61,385.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(326.17,385.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(330.17,407){\rule{0.400pt}{4.500pt}}
\multiput(329.17,407.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(332.61,429.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(331.17,429.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(335.17,451){\rule{0.400pt}{4.100pt}}
\multiput(334.17,451.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(337.61,471.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(336.17,471.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(340.61,492.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(339.17,492.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(343.17,511){\rule{0.400pt}{3.700pt}}
\multiput(342.17,511.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(345.61,529.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(344.17,529.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(348.61,547.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(347.17,547.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(351.17,564){\rule{0.400pt}{3.300pt}}
\multiput(350.17,564.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(353.61,580.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(352.17,580.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(356.61,595.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(355.17,595.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(359.17,610){\rule{0.400pt}{2.900pt}}
\multiput(358.17,610.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(361.61,624.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(360.17,624.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(364.61,637.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(363.17,637.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(367.17,649){\rule{0.400pt}{2.300pt}}
\multiput(366.17,649.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(369.61,660.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(368.17,660.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(372.17,671){\rule{0.400pt}{2.100pt}}
\multiput(371.17,671.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(374.61,681.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(373.17,681.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(377.61,691.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(376.17,691.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(380.17,699){\rule{0.400pt}{1.700pt}}
\multiput(379.17,699.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(382.61,707.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(381.17,707.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(385.61,714.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(384.17,714.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(388.17,721){\rule{0.400pt}{1.300pt}}
\multiput(387.17,721.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(390.61,727.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(389.17,727.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(393.61,733.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(392.17,733.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(396.17,738){\rule{0.400pt}{0.900pt}}
\multiput(395.17,738.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(398.61,742.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(397.17,742.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(401.17,746){\rule{0.400pt}{0.700pt}}
\multiput(400.17,746.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(403.00,749.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(403.00,748.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(406,752.17){\rule{0.700pt}{0.400pt}}
\multiput(406.00,751.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(409,754.17){\rule{0.482pt}{0.400pt}}
\multiput(409.00,753.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,756.17){\rule{0.700pt}{0.400pt}}
\multiput(411.00,755.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(414,757.67){\rule{0.723pt}{0.400pt}}
\multiput(414.00,757.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(417,758.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,758.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,758.67){\rule{0.723pt}{0.400pt}}
\multiput(427.00,759.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(430,757.67){\rule{0.723pt}{0.400pt}}
\multiput(430.00,758.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(433,756.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,757.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,755.67){\rule{0.723pt}{0.400pt}}
\multiput(435.00,756.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(438,754.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,755.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,752.17){\rule{0.700pt}{0.400pt}}
\multiput(440.00,753.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(443,750.17){\rule{0.700pt}{0.400pt}}
\multiput(443.00,751.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(446.17,747){\rule{0.400pt}{0.700pt}}
\multiput(445.17,748.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(448,745.17){\rule{0.700pt}{0.400pt}}
\multiput(448.00,746.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(451.00,743.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(451.00,744.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(454.17,739){\rule{0.400pt}{0.700pt}}
\multiput(453.17,740.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(456.61,736.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(455.17,737.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(459.00,733.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(459.00,734.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(462.17,729){\rule{0.400pt}{0.700pt}}
\multiput(461.17,730.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(464.61,726.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(463.17,727.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(467.17,721){\rule{0.400pt}{0.900pt}}
\multiput(466.17,723.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(469.61,718.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(468.17,719.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(472.61,714.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(471.17,715.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(475.17,709){\rule{0.400pt}{0.900pt}}
\multiput(474.17,711.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(477.61,706.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(476.17,707.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(480.61,701.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(479.17,703.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(483.17,696){\rule{0.400pt}{0.900pt}}
\multiput(482.17,698.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(485.61,692.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(484.17,694.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(488.61,688.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(487.17,689.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(491.17,682){\rule{0.400pt}{1.100pt}}
\multiput(490.17,684.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(493.61,678.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(492.17,680.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(496.61,674.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(495.17,675.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(499.17,668){\rule{0.400pt}{1.100pt}}
\multiput(498.17,670.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(501.61,664.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(500.17,666.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(504.17,658){\rule{0.400pt}{1.100pt}}
\multiput(503.17,660.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(506.61,654.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(505.17,656.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(509.61,649.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(508.17,651.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(512.17,643){\rule{0.400pt}{1.100pt}}
\multiput(511.17,645.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(514.61,639.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(513.17,641.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(517.61,634.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(516.17,636.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(520.17,628){\rule{0.400pt}{1.100pt}}
\multiput(519.17,630.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(522.61,624.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(521.17,626.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(525.61,619.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(524.17,621.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(528.17,613){\rule{0.400pt}{1.100pt}}
\multiput(527.17,615.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(530.61,609.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(529.17,611.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(533.17,603){\rule{0.400pt}{1.100pt}}
\multiput(532.17,605.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(535.61,599.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(534.17,601.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(538.61,594.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(537.17,596.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(541.17,588){\rule{0.400pt}{1.100pt}}
\multiput(540.17,590.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(543.61,584.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(542.17,586.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(546.61,579.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(545.17,581.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(549.17,573){\rule{0.400pt}{1.100pt}}
\multiput(548.17,575.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(551.61,569.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(550.17,571.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(554.61,564.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(553.17,566.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(557.17,558){\rule{0.400pt}{1.100pt}}
\multiput(556.17,560.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(559.61,554.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(558.17,556.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(562.61,549.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(561.17,551.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(565.17,543){\rule{0.400pt}{1.100pt}}
\multiput(564.17,545.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(567.61,539.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(566.17,541.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(570.17,533){\rule{0.400pt}{1.100pt}}
\multiput(569.17,535.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(572.61,530.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(571.17,531.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(575.61,525.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(574.17,527.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(578.17,519){\rule{0.400pt}{1.100pt}}
\multiput(577.17,521.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(580.61,515.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(579.17,517.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(583.61,511.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(582.17,512.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(586.17,505){\rule{0.400pt}{1.100pt}}
\multiput(585.17,507.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(588.61,501.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(587.17,503.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(591.61,497.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(590.17,498.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(594.17,491){\rule{0.400pt}{1.100pt}}
\multiput(593.17,493.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(596.61,488.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(595.17,489.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(599.17,482){\rule{0.400pt}{1.100pt}}
\multiput(598.17,484.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(601.61,479.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(600.17,480.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(604.61,475.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(603.17,476.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(607.17,469){\rule{0.400pt}{1.100pt}}
\multiput(606.17,471.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(609.61,466.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(608.17,467.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(612.61,462.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(611.17,463.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(615.17,457){\rule{0.400pt}{0.900pt}}
\multiput(614.17,459.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(617.61,453.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(616.17,455.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(620.61,449.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(619.17,450.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(623.17,444){\rule{0.400pt}{0.900pt}}
\multiput(622.17,446.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(625.61,441.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(624.17,442.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(628.61,437.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(627.17,438.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(631.17,432){\rule{0.400pt}{0.900pt}}
\multiput(630.17,434.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(633.61,429.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(632.17,430.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(636.17,424){\rule{0.400pt}{0.900pt}}
\multiput(635.17,426.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(638.00,422.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(638.00,423.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(641.61,418.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(640.17,419.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(644.17,413){\rule{0.400pt}{0.900pt}}
\multiput(643.17,415.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(646.61,410.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(645.17,411.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(649.00,407.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(649.00,408.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(652.17,402){\rule{0.400pt}{0.900pt}}
\multiput(651.17,404.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(654.61,399.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(653.17,400.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(657.00,396.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(657.00,397.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(660.17,391){\rule{0.400pt}{0.900pt}}
\multiput(659.17,393.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(662.00,389.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(662.00,390.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(665.17,384){\rule{0.400pt}{0.900pt}}
\multiput(664.17,386.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(667.00,382.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(667.00,383.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(670.61,378.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(669.17,379.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(673.17,374){\rule{0.400pt}{0.700pt}}
\multiput(672.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(675.00,372.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(675.00,373.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(678.00,369.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(678.00,370.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(681.17,364){\rule{0.400pt}{0.900pt}}
\multiput(680.17,366.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(683.00,362.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(683.00,363.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(686.00,359.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(686.00,360.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(689.17,355){\rule{0.400pt}{0.700pt}}
\multiput(688.17,356.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(691.00,353.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(691.00,354.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(694.00,350.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(694.00,351.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(697.17,346){\rule{0.400pt}{0.700pt}}
\multiput(696.17,347.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(699.00,344.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(699.00,345.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(702.17,340){\rule{0.400pt}{0.700pt}}
\multiput(701.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(704.00,338.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(704.00,339.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,335.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(707.00,336.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(710.17,331){\rule{0.400pt}{0.700pt}}
\multiput(709.17,332.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(712,329.17){\rule{0.700pt}{0.400pt}}
\multiput(712.00,330.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(715.00,327.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(715.00,328.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(718.17,323){\rule{0.400pt}{0.700pt}}
\multiput(717.17,324.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(720.00,321.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(720.00,322.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(723,318.17){\rule{0.700pt}{0.400pt}}
\multiput(723.00,319.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(726.17,315){\rule{0.400pt}{0.700pt}}
\multiput(725.17,316.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(728.00,313.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(728.00,314.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(731,310.17){\rule{0.482pt}{0.400pt}}
\multiput(731.00,311.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(733.00,308.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(733.00,309.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(736,305.17){\rule{0.700pt}{0.400pt}}
\multiput(736.00,306.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(739.17,302){\rule{0.400pt}{0.700pt}}
\multiput(738.17,303.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(741,300.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,301.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,298.17){\rule{0.700pt}{0.400pt}}
\multiput(744.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(747.17,295){\rule{0.400pt}{0.700pt}}
\multiput(746.17,296.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(749,293.17){\rule{0.700pt}{0.400pt}}
\multiput(749.00,294.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(752,291.17){\rule{0.700pt}{0.400pt}}
\multiput(752.00,292.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(755.17,288){\rule{0.400pt}{0.700pt}}
\multiput(754.17,289.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(757,286.17){\rule{0.700pt}{0.400pt}}
\multiput(757.00,287.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(760,284.17){\rule{0.700pt}{0.400pt}}
\multiput(760.00,285.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(763,282.17){\rule{0.482pt}{0.400pt}}
\multiput(763.00,283.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(765.00,280.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(765.00,281.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(768,277.17){\rule{0.482pt}{0.400pt}}
\multiput(768.00,278.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,275.17){\rule{0.700pt}{0.400pt}}
\multiput(770.00,276.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(773,273.17){\rule{0.700pt}{0.400pt}}
\multiput(773.00,274.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(776,271.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,272.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,269.17){\rule{0.700pt}{0.400pt}}
\multiput(778.00,270.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(781,267.17){\rule{0.700pt}{0.400pt}}
\multiput(781.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(784,265.17){\rule{0.482pt}{0.400pt}}
\multiput(784.00,266.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,263.17){\rule{0.700pt}{0.400pt}}
\multiput(786.00,264.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(789,261.17){\rule{0.700pt}{0.400pt}}
\multiput(789.00,262.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(792,259.17){\rule{0.482pt}{0.400pt}}
\multiput(792.00,260.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,257.17){\rule{0.700pt}{0.400pt}}
\multiput(794.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(797,255.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,253.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(802,252.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,250.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,251.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,248.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,246.17){\rule{0.700pt}{0.400pt}}
\multiput(810.00,247.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(813,244.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,243.17){\rule{0.700pt}{0.400pt}}
\multiput(815.00,244.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(818,241.17){\rule{0.700pt}{0.400pt}}
\multiput(818.00,242.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(821,239.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,238.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,236.17){\rule{0.700pt}{0.400pt}}
\multiput(826.00,237.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(829,234.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831,233.17){\rule{0.700pt}{0.400pt}}
\multiput(831.00,234.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(834,231.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,230.17){\rule{0.700pt}{0.400pt}}
\multiput(836.00,231.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(839,228.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,229.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,227.17){\rule{0.482pt}{0.400pt}}
\multiput(842.00,228.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,225.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847,224.17){\rule{0.700pt}{0.400pt}}
\multiput(847.00,225.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(850,222.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,221.17){\rule{0.700pt}{0.400pt}}
\multiput(852.00,222.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(855,219.67){\rule{0.723pt}{0.400pt}}
\multiput(855.00,220.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(858,218.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,217.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,218.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,215.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,214.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,215.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,213.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,214.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871,211.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,212.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,210.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,211.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876,209.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,210.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879,208.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,760.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}


==> mt_lhc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{8}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,185){\makebox(0,0)[r]{8.5}}
\put(860.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{9}}
\put(860.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{9.5}}
\put(860.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{10}}
\put(860.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{10.5}}
\put(860.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{11}}
\put(860.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,616){\makebox(0,0)[r]{11.5}}
\put(860.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{12}}
\put(860.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,760){\makebox(0,0)[r]{12.5}}
\put(860.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{13}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){165}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,68){\makebox(0,0){170}}
\put(385.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){175}}
\put(550.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,68){\makebox(0,0){180}}
\put(715.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){185}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\sigma$(pb)}}
\put(550,23){\makebox(0,0){$m_t$ (GeV)}}
\put(550,877){\makebox(0,0){Top-quark mass dependence}}
\put(715,774){\makebox(0,0){\small LHC}}
\put(715,731){\makebox(0,0){\small $\sqrt{S}$ = 14 TeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,778){\usebox{\plotpoint}}
\multiput(220.58,775.57)(0.497,-0.606){63}{\rule{0.120pt}{0.585pt}}
\multiput(219.17,776.79)(33.000,-38.786){2}{\rule{0.400pt}{0.292pt}}
\multiput(253.58,735.67)(0.497,-0.575){63}{\rule{0.120pt}{0.561pt}}
\multiput(252.17,736.84)(33.000,-36.836){2}{\rule{0.400pt}{0.280pt}}
\multiput(286.58,697.67)(0.497,-0.575){63}{\rule{0.120pt}{0.561pt}}
\multiput(285.17,698.84)(33.000,-36.836){2}{\rule{0.400pt}{0.280pt}}
\multiput(319.58,659.77)(0.497,-0.545){63}{\rule{0.120pt}{0.536pt}}
\multiput(318.17,660.89)(33.000,-34.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(352.58,623.77)(0.497,-0.545){63}{\rule{0.120pt}{0.536pt}}
\multiput(351.17,624.89)(33.000,-34.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(385.58,587.87)(0.497,-0.514){63}{\rule{0.120pt}{0.512pt}}
\multiput(384.17,588.94)(33.000,-32.937){2}{\rule{0.400pt}{0.256pt}}
\multiput(418.58,553.87)(0.497,-0.514){63}{\rule{0.120pt}{0.512pt}}
\multiput(417.17,554.94)(33.000,-32.937){2}{\rule{0.400pt}{0.256pt}}
\multiput(451.00,520.92)(0.515,-0.497){61}{\rule{0.512pt}{0.120pt}}
\multiput(451.00,521.17)(31.936,-32.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(484.00,488.92)(0.515,-0.497){61}{\rule{0.512pt}{0.120pt}}
\multiput(484.00,489.17)(31.936,-32.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(517.00,456.92)(0.531,-0.497){59}{\rule{0.526pt}{0.120pt}}
\multiput(517.00,457.17)(31.909,-31.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(550.00,425.92)(0.549,-0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(550.00,426.17)(31.879,-30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(583.00,395.92)(0.568,-0.497){55}{\rule{0.555pt}{0.120pt}}
\multiput(583.00,396.17)(31.848,-29.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(616.00,366.92)(0.589,-0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(616.00,367.17)(31.814,-28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(649.00,338.92)(0.589,-0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(649.00,339.17)(31.814,-28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(682.00,310.92)(0.611,-0.497){51}{\rule{0.589pt}{0.120pt}}
\multiput(682.00,311.17)(31.778,-27.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(715.00,283.92)(0.635,-0.497){49}{\rule{0.608pt}{0.120pt}}
\multiput(715.00,284.17)(31.739,-26.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(748.00,257.92)(0.635,-0.497){49}{\rule{0.608pt}{0.120pt}}
\multiput(748.00,258.17)(31.739,-26.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(781.00,231.92)(0.661,-0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(781.00,232.17)(31.697,-25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(814.00,206.92)(0.689,-0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(814.00,207.17)(31.651,-24.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(847.00,182.92)(0.689,-0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(847.00,183.17)(31.651,-24.000){2}{\rule{0.325pt}{0.400pt}}
\put(880,160){\usebox{\plotpoint}}
\end{picture}


==> mt_tev.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.7}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,185){\makebox(0,0)[r]{0.75}}
\put(860.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{0.8}}
\put(860.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.85}}
\put(860.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.9}}
\put(860.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.95}}
\put(860.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{1}}
\put(860.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,616){\makebox(0,0)[r]{1.05}}
\put(860.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{1.1}}
\put(860.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,760){\makebox(0,0)[r]{1.15}}
\put(860.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.2}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){165}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(385,68){\makebox(0,0){170}}
\put(385.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(517.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){175}}
\put(550.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(583.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,68){\makebox(0,0){180}}
\put(715.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){185}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\sigma$(pb)}}
\put(550,23){\makebox(0,0){$m_t$ (GeV)}}
\put(550,877){\makebox(0,0){Top-quark mass dependence}}
\put(715,774){\makebox(0,0){\small Tevatron}}
\put(715,731){\makebox(0,0){\small $\sqrt{S}$ = 2 TeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,770){\usebox{\plotpoint}}
\multiput(220.58,767.42)(0.497,-0.652){63}{\rule{0.120pt}{0.621pt}}
\multiput(219.17,768.71)(33.000,-41.711){2}{\rule{0.400pt}{0.311pt}}
\multiput(253.58,724.47)(0.497,-0.637){63}{\rule{0.120pt}{0.609pt}}
\multiput(252.17,725.74)(33.000,-40.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(286.58,682.52)(0.497,-0.621){63}{\rule{0.120pt}{0.597pt}}
\multiput(285.17,683.76)(33.000,-39.761){2}{\rule{0.400pt}{0.298pt}}
\multiput(319.58,641.62)(0.497,-0.591){63}{\rule{0.120pt}{0.573pt}}
\multiput(318.17,642.81)(33.000,-37.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(352.58,602.67)(0.497,-0.575){63}{\rule{0.120pt}{0.561pt}}
\multiput(351.17,603.84)(33.000,-36.836){2}{\rule{0.400pt}{0.280pt}}
\multiput(385.58,564.72)(0.497,-0.560){63}{\rule{0.120pt}{0.548pt}}
\multiput(384.17,565.86)(33.000,-35.862){2}{\rule{0.400pt}{0.274pt}}
\multiput(418.58,527.82)(0.497,-0.529){63}{\rule{0.120pt}{0.524pt}}
\multiput(417.17,528.91)(33.000,-33.912){2}{\rule{0.400pt}{0.262pt}}
\multiput(451.58,492.82)(0.497,-0.529){63}{\rule{0.120pt}{0.524pt}}
\multiput(450.17,493.91)(33.000,-33.912){2}{\rule{0.400pt}{0.262pt}}
\multiput(484.58,457.87)(0.497,-0.514){63}{\rule{0.120pt}{0.512pt}}
\multiput(483.17,458.94)(33.000,-32.937){2}{\rule{0.400pt}{0.256pt}}
\multiput(517.00,424.92)(0.515,-0.497){61}{\rule{0.512pt}{0.120pt}}
\multiput(517.00,425.17)(31.936,-32.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(550.00,392.92)(0.515,-0.497){61}{\rule{0.512pt}{0.120pt}}
\multiput(550.00,393.17)(31.936,-32.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(583.00,360.92)(0.531,-0.497){59}{\rule{0.526pt}{0.120pt}}
\multiput(583.00,361.17)(31.909,-31.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(616.00,329.92)(0.549,-0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(616.00,330.17)(31.879,-30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(649.00,299.92)(0.568,-0.497){55}{\rule{0.555pt}{0.120pt}}
\multiput(649.00,300.17)(31.848,-29.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(682.00,270.92)(0.589,-0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(682.00,271.17)(31.814,-28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(715.00,242.92)(0.611,-0.497){51}{\rule{0.589pt}{0.120pt}}
\multiput(715.00,243.17)(31.778,-27.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(748.00,215.92)(0.611,-0.497){51}{\rule{0.589pt}{0.120pt}}
\multiput(748.00,216.17)(31.778,-27.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(781.00,188.92)(0.635,-0.497){49}{\rule{0.608pt}{0.120pt}}
\multiput(781.00,189.17)(31.739,-26.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(814.00,162.92)(0.661,-0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(814.00,163.17)(31.697,-25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(847.00,137.92)(0.661,-0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(847.00,138.17)(31.697,-25.000){2}{\rule{0.314pt}{0.400pt}}
\put(880,114){\usebox{\plotpoint}}
\end{picture}


==> muf_lhc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{5.5}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,185){\makebox(0,0)[r]{6}}
\put(860.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{6.5}}
\put(860.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{7}}
\put(860.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{7.5}}
\put(860.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{8}}
\put(860.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{8.5}}
\put(860.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,616){\makebox(0,0)[r]{9}}
\put(860.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{9.5}}
\put(860.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,760){\makebox(0,0)[r]{10}}
\put(860.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{10.5}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.2}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,68){\makebox(0,0){0.5}}
\put(408.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){1}}
\put(550.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){2}}
\put(692.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){5}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(89,472){\makebox(0,0){$\sigma$(pb)}}
\put(550,23){\makebox(0,0){$\mu_F/\sqrt{q^2}$}}
\put(550,877){\makebox(0,0){Factorization-scale dependence}}
\put(692,789){\makebox(0,0){\small LHC}}
\put(692,746){\makebox(0,0){\small $\sqrt{S}$ = 14 TeV}}
\put(550,674){\makebox(0,0){\small NLO (initial state)}}
\put(550,329){\makebox(0,0){\small LO}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\multiput(220.00,178.59)(1.252,0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(220.00,177.17)(19.763,9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(242.00,187.58)(1.181,0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(242.00,186.17)(32.855,15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(277.00,202.58)(1.329,0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(277.00,201.17)(31.621,13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(311.00,215.58)(1.329,0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(311.00,214.17)(31.621,13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(345.00,228.58)(1.444,0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(345.00,227.17)(31.440,12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(379.00,240.58)(1.444,0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(379.00,239.17)(31.440,12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(413.00,252.58)(1.581,0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(413.00,251.17)(31.226,11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(447.00,263.58)(1.628,0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(447.00,262.17)(32.151,11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(482.00,274.58)(1.746,0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(482.00,273.17)(30.970,10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(516.00,284.59)(1.951,0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(516.00,283.17)(30.656,9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(550.00,293.59)(1.951,0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(550.00,292.17)(30.656,9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(584.00,302.59)(2.211,0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(584.00,301.17)(30.264,8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(618.00,310.59)(2.277,0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(618.00,309.17)(31.160,8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(653.00,318.59)(2.211,0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(653.00,317.17)(30.264,8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(687.00,326.59)(2.552,0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(687.00,325.17)(29.760,7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(721.00,333.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(721.00,332.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(755.00,339.59)(2.552,0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(755.00,338.17)(29.760,7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(789.00,346.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(789.00,345.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(823.00,352.59)(3.827,0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(823.00,351.17)(28.981,5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(858.00,357.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(858.00,356.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(220.00,557.59)(1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(220.00,556.17)(18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(242.00,563.59)(2.277,0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(242.00,562.17)(31.160,8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(277.00,571.59)(2.211,0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(277.00,570.17)(30.264,8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(311.00,579.59)(2.552,0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(311.00,578.17)(29.760,7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(345.00,586.59)(2.552,0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(345.00,585.17)(29.760,7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(379.00,593.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(379.00,592.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(413.00,599.59)(3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(413.00,598.17)(29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(447.00,605.59)(3.827,0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(447.00,604.17)(28.981,5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(482.00,610.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(482.00,609.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(516.00,615.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(516.00,614.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(550.00,620.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(550.00,619.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(584.00,624.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(584.00,623.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(618.00,629.60)(5.014,0.468){5}{\rule{3.600pt}{0.113pt}}
\multiput(618.00,628.17)(27.528,4.000){2}{\rule{1.800pt}{0.400pt}}
\multiput(653.00,633.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(653.00,632.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(687.00,637.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(687.00,636.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(721.00,641.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(721.00,640.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(755.00,645.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(755.00,644.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(789.00,649.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(789.00,648.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(823.00,653.59)(3.827,0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(823.00,652.17)(28.981,5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(858.00,658.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(858.00,657.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\end{picture}


==> muf_tev.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.45}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,185){\makebox(0,0)[r]{0.5}}
\put(860.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{0.55}}
\put(860.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.6}}
\put(860.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.65}}
\put(860.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.7}}
\put(860.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{0.75}}
\put(860.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,616){\makebox(0,0)[r]{0.8}}
\put(860.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{0.85}}
\put(860.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,760){\makebox(0,0)[r]{0.9}}
\put(860.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.95}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.2}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,68){\makebox(0,0){0.5}}
\put(408.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){1}}
\put(550.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){2}}
\put(692.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){5}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(67,472){\makebox(0,0){$\sigma$(pb)}}
\put(550,23){\makebox(0,0){$\mu_F/\sqrt{q^2}$}}
\put(550,877){\makebox(0,0){Factorization-scale dependence}}
\put(692,789){\makebox(0,0){\small Tevatron}}
\put(692,739){\makebox(0,0){\small $\sqrt{S}$ = 2 TeV}}
\put(550,645){\makebox(0,0){\small NLO (initial state)}}
\put(550,343){\makebox(0,0){\small LO}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\multiput(220.00,452.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(220.00,453.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(242.00,440.92)(0.927,-0.495){35}{\rule{0.837pt}{0.119pt}}
\multiput(242.00,441.17)(33.263,-19.000){2}{\rule{0.418pt}{0.400pt}}
\multiput(277.00,421.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(277.00,422.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(311.00,404.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(311.00,405.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(345.00,387.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(345.00,388.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(379.00,370.92)(1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(379.00,371.17)(32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(413.00,354.92)(1.147,-0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(413.00,355.17)(31.911,-15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(447.00,339.92)(1.181,-0.494){27}{\rule{1.033pt}{0.119pt}}
\multiput(447.00,340.17)(32.855,-15.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(482.00,324.92)(1.147,-0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(482.00,325.17)(31.911,-15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(516.00,309.92)(1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(516.00,310.17)(31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(550.00,295.92)(1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(550.00,296.17)(31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(584.00,281.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(584.00,282.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(618.00,268.92)(1.369,-0.493){23}{\rule{1.177pt}{0.119pt}}
\multiput(618.00,269.17)(32.557,-13.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(653.00,255.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(653.00,256.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(687.00,242.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(687.00,243.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(721.00,230.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(721.00,231.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(755.00,218.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(755.00,219.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(789.00,207.92)(1.444,-0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(789.00,208.17)(31.440,-12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(823.00,195.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(823.00,196.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(858.00,185.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(858.00,186.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(220.00,651.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(220.00,652.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(242.00,647.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
\multiput(242.00,648.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(277.00,640.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(277.00,641.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(311.00,634.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(311.00,635.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(345.00,628.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(345.00,629.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(379.00,623.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(379.00,624.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(413.00,618.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(413.00,619.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(447.00,612.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
\multiput(447.00,613.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
\multiput(482.00,608.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(482.00,609.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(516.00,603.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(516.00,604.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(550.00,598.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(550.00,599.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(584.00,594.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(584.00,595.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(618.00,589.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
\multiput(618.00,590.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
\multiput(653.00,585.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(653.00,586.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(687.00,581.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(687.00,582.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(721.00,577.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(721.00,578.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(755.00,573.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(755.00,574.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(789.00,569.95)(7.383,-0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(789.00,570.17)(24.383,-3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(823.00,566.95)(7.607,-0.447){3}{\rule{4.767pt}{0.108pt}}
\multiput(823.00,567.17)(25.107,-3.000){2}{\rule{2.383pt}{0.400pt}}
\put(858,563.67){\rule{5.300pt}{0.400pt}}
\multiput(858.00,564.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\end{picture}


==> mur_lhc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{6}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,173){\makebox(0,0)[r]{6.5}}
\put(860.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{7}}
\put(860.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{7.5}}
\put(860.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{8}}
\put(860.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,413){\makebox(0,0)[r]{8.5}}
\put(860.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{9}}
\put(860.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,532){\makebox(0,0)[r]{9.5}}
\put(860.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{10}}
\put(860.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{10.5}}
\put(860.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,712){\makebox(0,0)[r]{11}}
\put(860.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,772){\makebox(0,0)[r]{11.5}}
\put(860.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{12}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.2}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,68){\makebox(0,0){0.5}}
\put(408.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){1}}
\put(550.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){2}}
\put(692.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){5}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(89,472){\makebox(0,0){$\sigma$(pb)}}
\put(550,23){\makebox(0,0){$\mu_R/\sqrt{q^2}$}}
\put(550,877){\makebox(0,0){Renormalization-scale dependence}}
\put(692,784){\makebox(0,0){\small LHC}}
\put(692,736){\makebox(0,0){\small $\sqrt{S}$ = 14 TeV}}
\put(550,652){\makebox(0,0){\small NLO}}
\put(550,233){\makebox(0,0){\small LO}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,203.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\multiput(220.00,682.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(220.00,683.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(242.00,676.93)(2.009,-0.489){15}{\rule{1.656pt}{0.118pt}}
\multiput(242.00,677.17)(31.564,-9.000){2}{\rule{0.828pt}{0.400pt}}
\multiput(277.00,667.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(277.00,668.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(311.00,659.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(311.00,660.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(345.00,652.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(345.00,653.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(379.00,644.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(379.00,645.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(413.00,638.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(413.00,639.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(447.00,631.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(447.00,632.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(482.00,625.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(482.00,626.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(516.00,619.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(516.00,620.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(550.00,614.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(550.00,615.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(584.00,609.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(584.00,610.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(618.00,604.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(618.00,605.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(653.00,599.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(653.00,600.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(687.00,594.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(687.00,595.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(721.00,590.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(721.00,591.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(755.00,585.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(755.00,586.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(789.00,581.94)(4.868,-0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(789.00,582.17)(26.736,-4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(823.00,577.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
\multiput(823.00,578.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
\put(858,573.17){\rule{4.500pt}{0.400pt}}
\multiput(858.00,574.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\end{picture}


==> mur_tev.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.5}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,178){\makebox(0,0)[r]{0.55}}
\put(860.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,244){\makebox(0,0)[r]{0.6}}
\put(860.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,309){\makebox(0,0)[r]{0.65}}
\put(860.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,374){\makebox(0,0)[r]{0.7}}
\put(860.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.75}}
\put(860.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,505){\makebox(0,0)[r]{0.8}}
\put(860.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.85}}
\put(860.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{0.9}}
\put(860.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,701){\makebox(0,0)[r]{0.95}}
\put(860.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,767){\makebox(0,0)[r]{1}}
\put(860.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.05}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.2}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,68){\makebox(0,0){0.5}}
\put(408.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,68){\makebox(0,0){1}}
\put(550.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){2}}
\put(692.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){5}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(67,472){\makebox(0,0){$\sigma$(pb)}}
\put(550,23){\makebox(0,0){$\mu_R/\sqrt{q^2}$}}
\put(550,877){\makebox(0,0){Renormalization-scale dependence}}
\put(692,780){\makebox(0,0){\small Tevatron}}
\put(692,727){\makebox(0,0){\small $\sqrt{S}$ = 2 TeV}}
\put(550,662){\makebox(0,0){\small NLO}}
\put(550,244){\makebox(0,0){\small LO}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,215.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\multiput(220.00,710.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(220.00,711.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(242.00,702.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(242.00,703.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(277.00,692.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(277.00,693.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(311.00,682.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(311.00,683.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(345.00,672.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(345.00,673.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(379.00,663.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(379.00,664.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(413.00,655.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(413.00,656.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(447.00,647.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(447.00,648.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(482.00,639.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(482.00,640.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(516.00,632.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(516.00,633.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(550.00,625.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(550.00,626.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(584.00,619.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(584.00,620.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(618.00,613.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(618.00,614.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(653.00,607.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(653.00,608.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(687.00,601.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(687.00,602.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(721.00,596.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(721.00,597.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(755.00,591.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(755.00,592.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(789.00,586.93)(3.716,-0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(789.00,587.17)(28.147,-5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(823.00,581.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(823.00,582.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(858.00,576.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(858.00,577.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\end{picture}


==> wh_lhc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,221){\makebox(0,0)[r]{0.2}}
\put(860.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,364){\makebox(0,0)[r]{0.5}}
\put(860.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{1}}
\put(860.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,581){\makebox(0,0)[r]{2}}
\put(860.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{5}}
\put(860.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,816.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,816.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{10}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){60}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){80}}
\put(314.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,68){\makebox(0,0){100}}
\put(409.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,68){\makebox(0,0){120}}
\put(503.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){140}}
\put(597.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691,68){\makebox(0,0){160}}
\put(691.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,68){\makebox(0,0){180}}
\put(786.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){200}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(89,472){\makebox(0,0){$\sigma$ (pb)}}
\put(550,23){\makebox(0,0){$M_H$ (GeV)}}
\put(550,877){\makebox(0,0){Next-to-leading-order cross sections}}
\put(691,776){\makebox(0,0){\small LHC}}
\put(691,724){\makebox(0,0){\small $\sqrt{S}$ = 14 TeV}}
\put(644,581){\makebox(0,0){\small $q \bar q \to W^{\pm}H$}}
\put(503,329){\makebox(0,0){\small $q \bar q \to ZH$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\multiput(238.58,829.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(237.17,830.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(248.58,816.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(247.17,817.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(262.58,798.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(261.17,799.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(277.58,781.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(276.17,782.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(291.58,764.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(290.17,765.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(305.58,748.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(304.17,749.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(319.58,732.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(318.17,733.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(333.58,716.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(332.17,717.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(347.58,701.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(346.17,702.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(361.00,687.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(361.00,688.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(376.00,672.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(376.00,673.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.00,658.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(390.00,659.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.00,644.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(404.00,645.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,630.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(418.00,631.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(432.00,617.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(432.00,618.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(446.00,604.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(446.00,605.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(460.00,591.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(460.00,592.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(475.00,578.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(475.00,579.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(489.00,566.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(489.00,567.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(503.00,554.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(503.00,555.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(517.00,542.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(517.00,543.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(531.00,530.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(531.00,531.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(545.00,518.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(545.00,519.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(559.00,507.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(559.00,508.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(574.00,496.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(574.00,497.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(588.00,485.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(588.00,486.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(602.00,474.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(602.00,475.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(616.00,463.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(616.00,464.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(630.00,453.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(630.00,454.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(644.00,442.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(644.00,443.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(658.00,432.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(658.00,433.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(673.00,422.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(673.00,423.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(687.00,412.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(687.00,413.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(701.00,402.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(701.00,403.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(715.00,393.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(715.00,394.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(729.00,383.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(729.00,384.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(743.00,374.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(743.00,375.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(757.00,365.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(757.00,366.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(772.00,356.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(772.00,357.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(786.00,347.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(786.00,348.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(800.00,338.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(800.00,339.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(814.00,329.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(814.00,330.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(828.00,321.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(828.00,322.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(842.00,312.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(842.00,313.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(856.00,304.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(856.00,305.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(871.00,295.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(871.00,296.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(220,730){\usebox{\plotpoint}}
\multiput(220.58,727.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(219.17,728.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(234.58,709.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(233.17,710.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(248.58,691.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(247.17,692.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(262.58,674.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(261.17,675.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(277.58,657.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(276.17,658.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(291.58,641.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(290.17,642.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(305.58,625.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(304.17,626.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(319.58,610.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(318.17,611.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(333.58,595.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(332.17,596.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(347.58,580.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(346.17,581.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(361.00,566.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(361.00,567.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(376.00,552.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(376.00,553.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(390.00,538.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(390.00,539.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(404.00,525.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(404.00,526.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,511.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(418.00,512.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(432.00,498.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(432.00,499.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(446.00,485.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(446.00,486.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(460.00,473.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(460.00,474.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(475.00,460.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(475.00,461.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(489.00,448.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(489.00,449.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(503.00,436.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(503.00,437.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(517.00,424.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(517.00,425.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(531.00,413.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(531.00,414.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(545.00,401.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(545.00,402.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(559.00,390.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(559.00,391.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(574.00,379.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(574.00,380.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(588.00,368.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(588.00,369.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(602.00,358.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(602.00,359.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(616.00,347.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(616.00,348.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(630.00,337.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(630.00,338.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(644.00,327.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(644.00,328.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(658.00,317.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(658.00,318.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(673.00,307.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(673.00,308.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(687.00,297.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(687.00,298.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(701.00,287.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(701.00,288.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(715.00,278.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(715.00,279.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(729.00,269.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(729.00,270.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(743.00,259.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(743.00,260.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(757.00,250.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(757.00,251.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(772.00,241.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(772.00,242.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(786.00,232.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(786.00,233.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(800.00,223.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(800.00,224.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(814.00,215.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(814.00,216.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(828.00,206.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(828.00,207.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(842.00,198.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(842.00,199.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(856.00,189.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(856.00,190.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(871.00,181.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(871.00,182.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\end{picture}


==> wh_tev.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.01}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,221){\makebox(0,0)[r]{0.02}}
\put(860.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,364){\makebox(0,0)[r]{0.05}}
\put(860.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.1}}
\put(860.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,581){\makebox(0,0)[r]{0.2}}
\put(860.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.5}}
\put(860.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,816.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,816.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){60}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,68){\makebox(0,0){80}}
\put(314.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,68){\makebox(0,0){100}}
\put(409.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,68){\makebox(0,0){120}}
\put(503.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){140}}
\put(597.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691,68){\makebox(0,0){160}}
\put(691.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,68){\makebox(0,0){180}}
\put(786.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){200}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\sigma$ (pb)}}
\put(550,23){\makebox(0,0){$M_H$ (GeV)}}
\put(550,877){\makebox(0,0){Next-to-leading-order cross sections}}
\put(691,776){\makebox(0,0){\small Tevatron}}
\put(691,724){\makebox(0,0){\small $\sqrt{S}$ = 2 TeV}}
\put(644,581){\makebox(0,0){\small $q \bar q \to W^{\pm}H$}}
\put(503,309){\makebox(0,0){\small $q \bar q \to ZH$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\multiput(252.58,829.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(251.17,830.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(262.58,814.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(261.17,815.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(277.58,796.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(276.17,797.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(291.58,778.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(290.17,779.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(305.58,760.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(304.17,761.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(319.58,743.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(318.17,744.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(333.58,726.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(332.17,727.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(347.58,709.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(346.17,710.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(361.58,693.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(360.17,694.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(376.58,677.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(375.17,678.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(390.58,661.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(389.17,662.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(404.58,645.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(403.17,646.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(418.58,630.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(417.17,631.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(432.00,616.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(432.00,617.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.58,601.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(445.17,602.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(460.00,587.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(460.00,588.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(475.00,573.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(475.00,574.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(489.00,559.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(489.00,560.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,545.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(503.00,546.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(517.00,531.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(517.00,532.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(531.00,517.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(531.00,518.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(545.00,504.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(545.00,505.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(559.00,491.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(559.00,492.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(574.00,478.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(574.00,479.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(588.00,465.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(588.00,466.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(602.00,452.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(602.00,453.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(616.00,440.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(616.00,441.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(630.00,427.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(630.00,428.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(644.00,415.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(644.00,416.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(658.00,403.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(658.00,404.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(673.00,391.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(673.00,392.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(687.00,379.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(687.00,380.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(701.00,367.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(701.00,368.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(715.00,355.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(715.00,356.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(729.00,344.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(729.00,345.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(743.00,332.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(743.00,333.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(757.00,321.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(757.00,322.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(772.00,310.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(772.00,311.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(786.00,298.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(786.00,299.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(800.00,287.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(800.00,288.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(814.00,276.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(814.00,277.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(828.00,265.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(828.00,266.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(842.00,255.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(842.00,256.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(856.00,244.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(856.00,245.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(871.00,233.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(871.00,234.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(220,747){\usebox{\plotpoint}}
\multiput(220.58,744.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(219.17,745.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(234.58,726.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(233.17,727.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(248.58,707.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(247.17,708.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(262.58,689.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(261.17,690.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(277.58,672.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(276.17,673.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(291.58,655.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(290.17,656.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(305.58,638.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(304.17,639.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(319.58,621.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(318.17,622.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(333.58,605.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(332.17,606.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(347.58,589.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(346.17,590.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(361.00,575.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(361.00,576.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(376.58,559.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(375.17,560.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(390.58,544.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(389.17,545.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(404.00,530.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(404.00,531.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.58,515.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(417.17,516.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(432.00,501.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(432.00,502.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.00,487.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(446.00,488.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(460.00,474.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(460.00,475.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(475.00,460.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(475.00,461.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(489.00,447.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(489.00,448.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,433.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(503.00,434.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(517.00,420.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(517.00,421.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(531.00,408.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(531.00,409.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(545.00,395.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(545.00,396.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(559.00,382.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(559.00,383.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(574.00,370.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(574.00,371.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(588.00,358.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(588.00,359.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(602.00,346.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(602.00,347.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(616.00,334.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(616.00,335.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(630.00,322.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(630.00,323.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(644.00,310.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(644.00,311.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(658.00,298.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(658.00,299.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(673.00,287.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(673.00,288.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(687.00,276.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(687.00,277.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(701.00,264.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(701.00,265.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(715.00,253.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(715.00,254.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(729.00,242.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(729.00,243.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(743.00,231.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(743.00,232.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(757.00,221.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(757.00,222.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(772.00,210.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(772.00,211.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(786.00,199.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(786.00,200.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(800.00,189.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(800.00,190.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(814.00,178.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(814.00,179.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(828.00,168.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(828.00,169.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(842.00,157.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(842.00,158.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(856.00,147.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(856.00,148.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(871.00,137.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(871.00,138.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\end{picture}


==> yuk_lhc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{-0.8}}
\put(860.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{-0.6}}
\put(860.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{-0.4}}
\put(860.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{-0.2}}
\put(860.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,68){\makebox(0,0){200}}
\put(352.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,68){\makebox(0,0){400}}
\put(484.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616,68){\makebox(0,0){600}}
\put(616.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748,68){\makebox(0,0){800}}
\put(748.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){1000}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(45,472){\makebox(0,0){\shortstack{$\Delta\sigma_Y/\sigma_{LO}$\\(\%)}}}
\put(550,23){\makebox(0,0){$M_H$ (GeV)}}
\put(550,877){\makebox(0,0){Yukawa correction (\%)}}
\put(715,789){\makebox(0,0){\small LHC}}
\put(715,746){\makebox(0,0){\small $\sqrt{S}$ = 14 TeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\multiput(263.61,113.00)(0.447,8.500){3}{\rule{0.108pt}{5.300pt}}
\multiput(262.17,113.00)(3.000,28.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(266.59,152.00)(0.485,5.451){11}{\rule{0.117pt}{4.214pt}}
\multiput(265.17,152.00)(7.000,63.253){2}{\rule{0.400pt}{2.107pt}}
\multiput(273.59,224.00)(0.482,5.373){9}{\rule{0.116pt}{4.100pt}}
\multiput(272.17,224.00)(6.000,51.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(279.59,284.00)(0.485,3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(278.17,284.00)(7.000,43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(286.59,334.00)(0.485,3.162){11}{\rule{0.117pt}{2.500pt}}
\multiput(285.17,334.00)(7.000,36.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(293.59,376.00)(0.482,3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(292.17,376.00)(6.000,29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(299.59,411.00)(0.485,2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(298.17,411.00)(7.000,26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(306.59,441.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(305.17,441.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(312.59,464.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(311.17,464.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(319.59,484.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(318.17,484.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(326.59,499.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(325.17,499.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(332.59,510.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(331.17,510.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(339.00,518.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(339.00,517.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(345,523.17){\rule{1.500pt}{0.400pt}}
\multiput(345.00,522.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(359,523.67){\rule{1.445pt}{0.400pt}}
\multiput(359.00,524.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(365,522.17){\rule{1.500pt}{0.400pt}}
\multiput(365.00,523.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(372.00,520.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(372.00,521.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(378.00,516.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(378.00,517.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(385.00,512.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(385.00,513.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(392.00,507.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(392.00,508.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(398.00,501.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(398.00,502.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(405.00,496.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(405.00,497.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(411.00,490.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(411.00,491.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(418.00,484.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(418.00,485.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(425.00,478.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(425.00,479.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.00,472.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(431.00,473.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(438.00,466.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(438.00,467.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(444.00,461.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(444.00,462.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(451.00,455.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(451.00,456.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(458.00,449.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(458.00,450.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(464.00,443.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(464.00,444.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(471.00,438.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(471.00,439.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(477.00,433.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(477.00,434.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(484.00,427.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(484.00,428.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(491.00,422.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(491.00,423.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(497.00,417.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(497.00,418.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(504.00,412.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(504.00,413.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(510.00,407.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(510.00,408.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(517.00,402.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(517.00,403.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(524.00,398.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(524.00,399.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(530.00,393.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(530.00,394.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(537.00,389.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(537.00,390.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(543.00,384.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(543.00,385.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(550.00,380.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(550.00,381.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(557.00,376.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(557.00,377.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(563.00,372.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(563.00,373.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(570.00,367.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(570.00,368.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,363.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(576.00,364.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(583.00,359.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(583.00,360.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(590.00,356.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(590.00,357.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(596.00,352.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(596.00,353.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(603.00,348.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(603.00,349.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(609.00,345.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(609.00,346.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(616.00,341.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(616.00,342.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(623.00,338.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(623.00,339.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(629.00,334.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(629.00,335.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(636.00,331.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(636.00,332.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(642.00,327.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(642.00,328.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(649.00,324.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(649.00,325.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(656.00,321.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(656.00,322.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,318.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(662.00,319.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(669.00,315.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(669.00,316.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(675.00,311.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(675.00,312.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(682.00,308.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(682.00,309.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(689.00,305.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(689.00,306.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(695.00,302.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(695.00,303.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(702.00,299.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(702.00,300.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(708.00,296.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(708.00,297.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(715.00,293.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(715.00,294.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(722,290.17){\rule{1.300pt}{0.400pt}}
\multiput(722.00,291.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(728.00,288.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(728.00,289.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(735.00,285.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(735.00,286.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(741.00,282.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(741.00,283.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(748.00,279.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(748.00,280.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(755,276.17){\rule{1.300pt}{0.400pt}}
\multiput(755.00,277.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,274.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(761.00,275.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(768.00,271.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(768.00,272.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(774,268.17){\rule{1.500pt}{0.400pt}}
\multiput(774.00,269.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(781.00,266.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(781.00,267.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(788,263.17){\rule{1.300pt}{0.400pt}}
\multiput(788.00,264.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(794.00,261.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(794.00,262.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(801,258.17){\rule{1.300pt}{0.400pt}}
\multiput(801.00,259.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(807.00,256.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(807.00,257.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(814,253.17){\rule{1.500pt}{0.400pt}}
\multiput(814.00,254.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(821.00,251.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(821.00,252.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(827,248.17){\rule{1.500pt}{0.400pt}}
\multiput(827.00,249.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(834,246.17){\rule{1.300pt}{0.400pt}}
\multiput(834.00,247.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(840,244.17){\rule{1.500pt}{0.400pt}}
\multiput(840.00,245.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(847.00,242.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(847.00,243.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(854,239.17){\rule{1.300pt}{0.400pt}}
\multiput(854.00,240.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(860,237.17){\rule{1.500pt}{0.400pt}}
\multiput(860.00,238.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(867,235.17){\rule{1.300pt}{0.400pt}}
\multiput(867.00,236.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(873.00,233.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(873.00,234.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(352.0,525.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> yuk_tev.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{-0.8}}
\put(860.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{-0.6}}
\put(860.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{-0.4}}
\put(860.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{-0.2}}
\put(860.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0}}
\put(860.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(286.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,68){\makebox(0,0){200}}
\put(352.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,68){\makebox(0,0){400}}
\put(484.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(616,68){\makebox(0,0){600}}
\put(616.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(748,68){\makebox(0,0){800}}
\put(748.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,68){\makebox(0,0){1000}}
\put(880.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(45,472){\makebox(0,0){\shortstack{$\Delta\sigma_Y/\sigma_{LO}$\\(\%)}}}
\put(550,23){\makebox(0,0){$M_H$ (GeV)}}
\put(550,877){\makebox(0,0){Yukawa correction (\%)}}
\put(715,789){\makebox(0,0){\small Tevatron}}
\put(715,746){\makebox(0,0){\small $\sqrt{S}$ = 2 TeV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(258.67,113){\rule{0.400pt}{2.409pt}}
\multiput(258.17,113.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\multiput(260.59,123.00)(0.482,7.814){9}{\rule{0.116pt}{5.900pt}}
\multiput(259.17,123.00)(6.000,74.754){2}{\rule{0.400pt}{2.950pt}}
\multiput(266.59,210.00)(0.485,5.451){11}{\rule{0.117pt}{4.214pt}}
\multiput(265.17,210.00)(7.000,63.253){2}{\rule{0.400pt}{2.107pt}}
\multiput(273.59,282.00)(0.482,5.282){9}{\rule{0.116pt}{4.033pt}}
\multiput(272.17,282.00)(6.000,50.629){2}{\rule{0.400pt}{2.017pt}}
\multiput(279.59,341.00)(0.485,3.696){11}{\rule{0.117pt}{2.900pt}}
\multiput(278.17,341.00)(7.000,42.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(286.59,390.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(285.17,390.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(293.59,431.00)(0.482,2.932){9}{\rule{0.116pt}{2.300pt}}
\multiput(292.17,431.00)(6.000,28.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(299.59,464.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(298.17,464.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(306.59,491.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(305.17,491.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(312.59,513.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(311.17,513.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(319.59,530.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(318.17,530.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(326.59,542.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(325.17,542.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(332.00,550.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(332.00,549.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(339,555.17){\rule{1.300pt}{0.400pt}}
\multiput(339.00,554.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(352.00,555.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(352.00,556.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(359.00,552.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(359.00,553.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(365.00,548.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(365.00,549.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(372.00,543.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(372.00,544.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(378.00,537.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(378.00,538.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(385.00,530.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(385.00,531.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(392.59,523.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(391.17,524.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(398.00,517.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(398.00,518.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.59,509.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(404.17,510.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(411.00,503.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(411.00,504.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,496.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(418.00,497.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(425.59,488.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(424.17,489.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(431.00,482.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(431.00,483.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(438.59,475.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(437.17,476.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(444.00,469.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(444.00,470.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(451.00,463.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(451.00,464.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(458.00,457.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(458.00,458.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(464.00,452.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(464.00,453.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(471.00,446.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(471.00,447.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(477.00,441.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(477.00,442.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(484.00,436.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(484.00,437.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(491.00,431.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(491.00,432.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(497.00,426.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(497.00,427.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(504.00,421.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(504.00,422.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(510.00,416.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(510.00,417.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(517.00,412.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(517.00,413.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(524.00,407.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(524.00,408.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(530.00,403.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(530.00,404.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(537.00,399.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(537.00,400.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(543.00,395.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(543.00,396.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(550.00,391.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(550.00,392.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(557.00,387.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(557.00,388.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(563.00,383.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(563.00,384.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(570.00,379.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(570.00,380.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,375.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(576.00,376.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(583.00,372.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(583.00,373.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(590.00,368.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(590.00,369.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(596.00,365.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(596.00,366.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(603.00,361.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(603.00,362.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(609.00,358.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(609.00,359.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(616.00,355.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(616.00,356.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(623.00,352.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(623.00,353.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(629.00,348.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(629.00,349.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(636.00,345.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(636.00,346.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(642.00,342.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(642.00,343.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(649.00,339.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(649.00,340.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(656.00,336.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(656.00,337.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,333.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(662.00,334.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(669.00,330.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(669.00,331.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(675,327.17){\rule{1.500pt}{0.400pt}}
\multiput(675.00,328.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(682.00,325.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(682.00,326.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(689.00,322.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(689.00,323.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(695.00,319.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(695.00,320.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(702,316.17){\rule{1.300pt}{0.400pt}}
\multiput(702.00,317.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(708.00,314.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(708.00,315.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(715.00,311.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(715.00,312.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(722,308.17){\rule{1.300pt}{0.400pt}}
\multiput(722.00,309.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(728.00,306.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(728.00,307.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(735.00,303.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(735.00,304.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(741,300.17){\rule{1.500pt}{0.400pt}}
\multiput(741.00,301.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(748.00,298.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(748.00,299.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(755,295.17){\rule{1.300pt}{0.400pt}}
\multiput(755.00,296.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(761,293.17){\rule{1.500pt}{0.400pt}}
\multiput(761.00,294.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(768.00,291.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(768.00,292.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(774,288.17){\rule{1.500pt}{0.400pt}}
\multiput(774.00,289.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(781.00,286.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(781.00,287.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(788,283.17){\rule{1.300pt}{0.400pt}}
\multiput(788.00,284.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(794,281.17){\rule{1.500pt}{0.400pt}}
\multiput(794.00,282.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(801.00,279.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(801.00,280.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(807,276.17){\rule{1.500pt}{0.400pt}}
\multiput(807.00,277.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(814,274.17){\rule{1.500pt}{0.400pt}}
\multiput(814.00,275.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(821,272.17){\rule{1.300pt}{0.400pt}}
\multiput(821.00,273.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(827.00,270.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(827.00,271.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(834,267.17){\rule{1.300pt}{0.400pt}}
\multiput(834.00,268.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(840,265.17){\rule{1.500pt}{0.400pt}}
\multiput(840.00,266.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(847,263.17){\rule{1.500pt}{0.400pt}}
\multiput(847.00,264.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(854,261.17){\rule{1.300pt}{0.400pt}}
\multiput(854.00,262.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(860,259.17){\rule{1.500pt}{0.400pt}}
\multiput(860.00,260.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(867,257.17){\rule{1.300pt}{0.400pt}}
\multiput(867.00,258.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(873.00,255.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(873.00,256.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(345.0,557.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}

